ECOVNet: An Ensemble of Deep Convolutional Neural Networks Based on EfficientNet to Detect COVID-19 From Chest X-rays

This paper proposed an ensemble of deep convolutional neural networks (CNN) based on EfficientNet, named ECOVNet, to detect COVID-19 using a large chest X-ray data set. At first, the open-access large chest X-ray collection is augmented, and then ImageNet pre-trained weights for EfficientNet is transferred with some customized fine-tuning top layers that are trained, followed by an ensemble of model snapshots to classify chest X-rays corresponding to COVID-19, normal, and pneumonia. The predictions of the model snapshots, which are created during a single training, are combined through two ensemble strategies, i.e., hard ensemble and soft ensemble to ameliorate classification performance and generalization in the related task of classifying chest X-rays.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,888); %set diagram left start at 0, and has height of 888

%Image [id:dp1294098450766814] 
\draw (92.5,134.5) node  {\includegraphics[width=176.25pt,height=93pt]{Resources/imagenetpic.jpg}};
%Image [id:dp8872707510960538] 
\draw (98.25,52.5) node  {\includegraphics[width=78.37pt,height=11.25pt]{Resources/imagenettext.jpg}};
%Rounded Rect [id:dp6246973400497349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (569,44.07) .. controls (569,27.83) and (582.16,14.67) .. (598.4,14.67) -- (686.6,14.67) .. controls (702.84,14.67) and (716,27.83) .. (716,44.07) -- (716,179.6) .. controls (716,195.84) and (702.84,209) .. (686.6,209) -- (598.4,209) .. controls (582.16,209) and (569,195.84) .. (569,179.6) -- cycle ;
%Rounded Rect [id:dp7032184445254888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (583,282.8) .. controls (583,263.14) and (598.94,247.2) .. (618.6,247.2) -- (725.4,247.2) .. controls (745.06,247.2) and (761,263.14) .. (761,282.8) -- (761,474.6) .. controls (761,494.26) and (745.06,510.2) .. (725.4,510.2) -- (618.6,510.2) .. controls (598.94,510.2) and (583,494.26) .. (583,474.6) -- cycle ;
%Shape: Rectangle [id:dp14837050620154968] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (320,50) -- (350.5,50) -- (350.5,193) -- (320,193) -- cycle ;
%Shape: Rectangle [id:dp4742097885585628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (262,50) -- (292.5,50) -- (292.5,193) -- (262,193) -- cycle ;
%Shape: Rectangle [id:dp4456977570273548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (412,50) -- (441.67,50) -- (441.67,193) -- (412,193) -- cycle ;
%Shape: Rectangle [id:dp16434122739409096] 
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] (506,50) -- (536.5,50) -- (536.5,193) -- (506,193) -- cycle ;
%Straight Lines [id:da04851982531186683] 
\draw    (210,132) -- (229.99,132.2) -- (257,132.02) ;
\draw [shift={(260,132)}, rotate = 539.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp15422255736445312] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (581,44.5) -- (611.5,44.5) -- (611.5,195.5) -- (581,195.5) -- cycle ;
%Shape: Rectangle [id:dp5709292381907876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (627,44.5) -- (657.5,44.5) -- (657.5,193.5) -- (627,193.5) -- cycle ;
%Shape: Rectangle [id:dp8687287660374878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (674,48.5) -- (704.5,48.5) -- (704.5,190.5) -- (674,190.5) -- cycle ;
%Rounded Rect [id:dp5204652330773654] 
\draw   (642,559.9) .. controls (642,556.37) and (644.87,553.5) .. (648.4,553.5) -- (713.6,553.5) .. controls (717.13,553.5) and (720,556.37) .. (720,559.9) -- (720,579.1) .. controls (720,582.63) and (717.13,585.5) .. (713.6,585.5) -- (648.4,585.5) .. controls (644.87,585.5) and (642,582.63) .. (642,579.1) -- cycle ;
%Down Arrow [id:dp09616394824780938] 
\draw   (661,535.53) -- (669.68,535.53) -- (669.68,516.08) -- (687.04,516.08) -- (687.04,535.53) -- (695.71,535.53) -- (678.36,548.5) -- cycle ;
%Rounded Rect [id:dp586569595746721] 
\draw  [line width=1.5]  (387.5,564.2) .. controls (387.5,558.01) and (392.51,553) .. (398.7,553) -- (547.8,553) .. controls (553.99,553) and (559,558.01) .. (559,564.2) -- (559,597.8) .. controls (559,603.99) and (553.99,609) .. (547.8,609) -- (398.7,609) .. controls (392.51,609) and (387.5,603.99) .. (387.5,597.8) -- cycle ;
%Shape: Rectangle [id:dp0953719153977215] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (422,754.5) -- (528,754.5) -- (528,873) -- (422,873) -- cycle ;
%Straight Lines [id:da05583754257317586] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (423,782) -- (529,782) ;
%Image [id:dp8015208149339399] 
\draw (475.25,828.25) node  {\includegraphics[width=64.88pt,height=59.63pt]{Resources/COVID-19.jpg}};
%Shape: Rectangle [id:dp7316856518419905] 
\draw  [line width=1.5]  (210,515.5) -- (316,515.5) -- (316,623) -- (210,623) -- cycle ;
%Straight Lines [id:da059427072352642885] 
\draw [line width=1.5]    (211,548.5) -- (317,548.5) ;
%Shape: Rectangle [id:dp006601617693116513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (614,307.67) -- (746,307.67) -- (746,358.5) -- (614,358.5) -- cycle ;
%Shape: Rectangle [id:dp09897073738614393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (615,381.67) -- (747,381.67) -- (747,432.5) -- (615,432.5) -- cycle ;
%Shape: Rectangle [id:dp48273007732267814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (617,457.67) -- (745,457.67) -- (745,490.5) -- (617,490.5) -- cycle ;
%Flowchart: Connector [id:dp5121475737013637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.5,132.5) .. controls (373.5,134.16) and (372.16,135.5) .. (370.5,135.5) .. controls (368.84,135.5) and (367.5,134.16) .. (367.5,132.5) .. controls (367.5,130.84) and (368.84,129.5) .. (370.5,129.5) .. controls (372.16,129.5) and (373.5,130.84) .. (373.5,132.5) -- cycle ;
%Straight Lines [id:da622010493836854] 
\draw    (291.67,132.5) -- (313.99,132.2) -- (318,132.37) ;
\draw [shift={(321,132.5)}, rotate = 182.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da071181191081505] 
\draw    (350.67,132.5) -- (358.49,132.37) -- (363.5,132.45) ;
\draw [shift={(366.5,132.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da42239618243542854] 
\draw    (397.3,132.5) -- (404.16,132.37) -- (409.17,132.45) ;
\draw [shift={(412.17,132.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp6391074564924537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.33,132.5) .. controls (383.33,134.16) and (381.99,135.5) .. (380.33,135.5) .. controls (378.68,135.5) and (377.33,134.16) .. (377.33,132.5) .. controls (377.33,130.84) and (378.68,129.5) .. (380.33,129.5) .. controls (381.99,129.5) and (383.33,130.84) .. (383.33,132.5) -- cycle ;
%Flowchart: Connector [id:dp17183231824342182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.33,132.5) .. controls (396.33,134.16) and (394.99,135.5) .. (393.33,135.5) .. controls (391.68,135.5) and (390.33,134.16) .. (390.33,132.5) .. controls (390.33,130.84) and (391.68,129.5) .. (393.33,129.5) .. controls (394.99,129.5) and (396.33,130.84) .. (396.33,132.5) -- cycle ;
%Flowchart: Connector [id:dp7175681622861336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.9,132.5) .. controls (465.9,134.16) and (464.56,135.5) .. (462.9,135.5) .. controls (461.24,135.5) and (459.9,134.16) .. (459.9,132.5) .. controls (459.9,130.84) and (461.24,129.5) .. (462.9,129.5) .. controls (464.56,129.5) and (465.9,130.84) .. (465.9,132.5) -- cycle ;
%Straight Lines [id:da340687511344276] 
\draw    (443.07,132.5) -- (450.89,132.37) -- (455.9,132.45) ;
\draw [shift={(458.9,132.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0021326393151952505] 
\draw    (489.7,132.5) -- (496.56,132.37) -- (501.57,132.45) ;
\draw [shift={(504.57,132.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp8382468825074831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.73,132.5) .. controls (475.73,134.16) and (474.39,135.5) .. (472.73,135.5) .. controls (471.08,135.5) and (469.73,134.16) .. (469.73,132.5) .. controls (469.73,130.84) and (471.08,129.5) .. (472.73,129.5) .. controls (474.39,129.5) and (475.73,130.84) .. (475.73,132.5) -- cycle ;
%Flowchart: Connector [id:dp79480995116384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.73,132.5) .. controls (488.73,134.16) and (487.39,135.5) .. (485.73,135.5) .. controls (484.08,135.5) and (482.73,134.16) .. (482.73,132.5) .. controls (482.73,130.84) and (484.08,129.5) .. (485.73,129.5) .. controls (487.39,129.5) and (488.73,130.84) .. (488.73,132.5) -- cycle ;
%Straight Lines [id:da47601920067587766] 
\draw    (536.5,132) -- (567,132.2) -- (573,132.07) ;
\draw [shift={(576,132)}, rotate = 538.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4168635531895879] 
\draw    (621,132) -- (611,132.2) -- (624.5,132.24) ;
\draw [shift={(627.5,132.25)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3698134389196752] 
\draw    (667.5,132.5) -- (657.5,132.7) -- (671,132.74) ;
\draw [shift={(674,132.75)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp018824983472733647] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (320,284) -- (350.5,284) -- (350.5,427) -- (320,427) -- cycle ;
%Shape: Rectangle [id:dp261300927523062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (262,284) -- (292.5,284) -- (292.5,427) -- (262,427) -- cycle ;
%Shape: Rectangle [id:dp42755426990556744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (412,284) -- (441.67,284) -- (441.67,427) -- (412,427) -- cycle ;
%Shape: Rectangle [id:dp33834856425296356] 
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] (506,284) -- (536.5,284) -- (536.5,427) -- (506,427) -- cycle ;
%Straight Lines [id:da30722790458152116] 
\draw    (216,366) -- (228.99,366.2) -- (256,366.02) ;
\draw [shift={(259,366)}, rotate = 539.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp3680315343938403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.5,366.5) .. controls (373.5,368.16) and (372.16,369.5) .. (370.5,369.5) .. controls (368.84,369.5) and (367.5,368.16) .. (367.5,366.5) .. controls (367.5,364.84) and (368.84,363.5) .. (370.5,363.5) .. controls (372.16,363.5) and (373.5,364.84) .. (373.5,366.5) -- cycle ;
%Straight Lines [id:da6773597886610165] 
\draw    (291.67,366.5) -- (313.99,366.2) -- (318,366.37) ;
\draw [shift={(321,366.5)}, rotate = 182.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5110376409775665] 
\draw    (350.67,366.5) -- (358.49,366.37) -- (363.5,366.45) ;
\draw [shift={(366.5,366.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da44566504547244423] 
\draw    (397.3,366.5) -- (404.16,366.37) -- (409.17,366.45) ;
\draw [shift={(412.17,366.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp7033186279160095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.33,366.5) .. controls (383.33,368.16) and (381.99,369.5) .. (380.33,369.5) .. controls (378.68,369.5) and (377.33,368.16) .. (377.33,366.5) .. controls (377.33,364.84) and (378.68,363.5) .. (380.33,363.5) .. controls (381.99,363.5) and (383.33,364.84) .. (383.33,366.5) -- cycle ;
%Flowchart: Connector [id:dp22904920425434416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.33,366.5) .. controls (396.33,368.16) and (394.99,369.5) .. (393.33,369.5) .. controls (391.68,369.5) and (390.33,368.16) .. (390.33,366.5) .. controls (390.33,364.84) and (391.68,363.5) .. (393.33,363.5) .. controls (394.99,363.5) and (396.33,364.84) .. (396.33,366.5) -- cycle ;
%Flowchart: Connector [id:dp9331267328514408] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.9,366.5) .. controls (465.9,368.16) and (464.56,369.5) .. (462.9,369.5) .. controls (461.24,369.5) and (459.9,368.16) .. (459.9,366.5) .. controls (459.9,364.84) and (461.24,363.5) .. (462.9,363.5) .. controls (464.56,363.5) and (465.9,364.84) .. (465.9,366.5) -- cycle ;
%Straight Lines [id:da49161191731717535] 
\draw    (443.07,366.5) -- (450.89,366.37) -- (455.9,366.45) ;
\draw [shift={(458.9,366.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5619809762112464] 
\draw    (489.7,366.5) -- (496.56,366.37) -- (501.57,366.45) ;
\draw [shift={(504.57,366.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp39822812003971375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.73,366.5) .. controls (475.73,368.16) and (474.39,369.5) .. (472.73,369.5) .. controls (471.08,369.5) and (469.73,368.16) .. (469.73,366.5) .. controls (469.73,364.84) and (471.08,363.5) .. (472.73,363.5) .. controls (474.39,363.5) and (475.73,364.84) .. (475.73,366.5) -- cycle ;
%Flowchart: Connector [id:dp1480839027919778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.73,366.5) .. controls (488.73,368.16) and (487.39,369.5) .. (485.73,369.5) .. controls (484.08,369.5) and (482.73,368.16) .. (482.73,366.5) .. controls (482.73,364.84) and (484.08,363.5) .. (485.73,363.5) .. controls (487.39,363.5) and (488.73,364.84) .. (488.73,366.5) -- cycle ;
%Straight Lines [id:da14932923672464704] 
\draw    (539,366) -- (576,366) -- (576,226.4) -- (577,226.4) -- (678,226.4) -- (678,240) ;
\draw [shift={(678,243)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp3378469942246318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,594.5) .. controls (680,596.16) and (678.66,597.5) .. (677,597.5) .. controls (675.34,597.5) and (674,596.16) .. (674,594.5) .. controls (674,592.84) and (675.34,591.5) .. (677,591.5) .. controls (678.66,591.5) and (680,592.84) .. (680,594.5) -- cycle ;
%Flowchart: Connector [id:dp954138086096348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,609.5) .. controls (680,611.16) and (678.66,612.5) .. (677,612.5) .. controls (675.34,612.5) and (674,611.16) .. (674,609.5) .. controls (674,607.84) and (675.34,606.5) .. (677,606.5) .. controls (678.66,606.5) and (680,607.84) .. (680,609.5) -- cycle ;
%Flowchart: Connector [id:dp45112376767467977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,624.5) .. controls (680,626.16) and (678.66,627.5) .. (677,627.5) .. controls (675.34,627.5) and (674,626.16) .. (674,624.5) .. controls (674,622.84) and (675.34,621.5) .. (677,621.5) .. controls (678.66,621.5) and (680,622.84) .. (680,624.5) -- cycle ;
%Flowchart: Connector [id:dp35738763817992947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,650.5) .. controls (680,652.16) and (678.66,653.5) .. (677,653.5) .. controls (675.34,653.5) and (674,652.16) .. (674,650.5) .. controls (674,648.84) and (675.34,647.5) .. (677,647.5) .. controls (678.66,647.5) and (680,648.84) .. (680,650.5) -- cycle ;
%Shape: Rectangle [id:dp41714398292190813] 
\draw   (142.6,302.8) -- (206.2,302.8) -- (206.2,371.2) -- (142.6,371.2) -- cycle ;
%Straight Lines [id:da9648244234772418] 
\draw    (143,327) -- (205.8,327) ;
%Image [id:dp23157099526667912] 
\draw (159,348.5) node  {\includegraphics[width=20.25pt,height=20.25pt]{Resources/x_ray_training_one.png}};
%Image [id:dp39982631664596213] 
\draw (190,348.5) node  {\includegraphics[width=20.25pt,height=20.25pt]{Resources/x_ray_training_two.png}};
%Shape: Rectangle [id:dp06835671756139927] 
\draw   (142.2,377.8) -- (205.8,377.8) -- (205.8,446.2) -- (142.2,446.2) -- cycle ;
%Straight Lines [id:da19168176649197521] 
\draw    (142.6,402) -- (205.4,402) ;
%Image [id:dp8941112036365257] 
\draw (172,423) node  {\includegraphics[width=22.5pt,height=22.5pt]{Resources/x_ray_val.png}};
%Image [id:dp5245060543288345] 
\draw (79,627) node  {\includegraphics[width=52.5pt,height=52.5pt]{Resources/Nurse_Man_128x128.png}};
%Image [id:dp6277177971486247] 
\draw (33.75,382.38) node  {\includegraphics[width=32.63pt,height=36.19pt]{Resources/Gear_128x128.png}};
%Image [id:dp29200169020362576] 
\draw (-35.75,381.38) node  {\includegraphics[width=27.38pt,height=28.31pt]{Resources/Database_128x128.jpg}};
%Rounded Rect [id:dp1927334857283507] 
\draw   (6,365.4) .. controls (6,359.38) and (10.88,354.5) .. (16.9,354.5) -- (49.6,354.5) .. controls (55.62,354.5) and (60.5,359.38) .. (60.5,365.4) -- (60.5,399.35) .. controls (60.5,405.37) and (55.62,410.25) .. (49.6,410.25) -- (16.9,410.25) .. controls (10.88,410.25) and (6,405.37) .. (6,399.35) -- cycle ;
%Image [id:dp2446886343472925] 
\draw (147.25,624.88) node  {\includegraphics[width=47.63pt,height=37.69pt]{Resources/computer.png}};
%Straight Lines [id:da1127792334936315] 
\draw    (678,358) -- (678,372.75) ;
\draw [shift={(678,375.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7251043908497068] 
\draw    (678,432.5) -- (678,447.25) ;
\draw [shift={(678,450.25)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Down Arrow [id:dp6710273823631745] 
\draw   (381.29,241.1) -- (392.46,241.1) -- (392.46,213.5) -- (414.82,213.5) -- (414.82,241.1) -- (426,241.1) -- (403.64,259.5) -- cycle ;
%Straight Lines [id:da7760479456870395] 
\draw    (-17,384) -- (-14,384) -- (1.5,384) ;
\draw [shift={(4.5,384)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Brace [id:dp9702628888415972] 
\draw   (140.5,343.5) .. controls (135.83,343.53) and (133.52,345.88) .. (133.55,350.55) -- (133.7,375) .. controls (133.75,381.67) and (131.44,385.01) .. (126.77,385.04) .. controls (131.44,385.01) and (133.79,388.33) .. (133.83,395)(133.81,392) -- (133.95,413.8) .. controls (133.98,418.47) and (136.33,420.78) .. (141,420.75) ;
%Straight Lines [id:da5611013381783692] 
\draw    (62,386) -- (75.5,386) ;
\draw [shift={(78.5,386)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da374778727176621] 
\draw    (113.5,385.25) -- (124,385.44) ;
\draw [shift={(127,385.5)}, rotate = 181.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp9372058457543828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][line width=1.5]  (226.4,304.5) .. controls (226.4,282.74) and (244.04,265.1) .. (265.8,265.1) -- (530.1,265.1) .. controls (551.86,265.1) and (569.5,282.74) .. (569.5,304.5) -- (569.5,422.7) .. controls (569.5,444.46) and (551.86,462.1) .. (530.1,462.1) -- (265.8,462.1) .. controls (244.04,462.1) and (226.4,444.46) .. (226.4,422.7) -- cycle ;
%Rounded Rect [id:dp4604207149721231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][line width=1.5]  (220.4,51.5) .. controls (220.4,29.74) and (238.04,12.1) .. (259.8,12.1) -- (524.1,12.1) .. controls (545.86,12.1) and (563.5,29.74) .. (563.5,51.5) -- (563.5,169.7) .. controls (563.5,191.46) and (545.86,209.1) .. (524.1,209.1) -- (259.8,209.1) .. controls (238.04,209.1) and (220.4,191.46) .. (220.4,169.7) -- cycle ;
%Rounded Rect [id:dp708273186522852] 
\draw   (641,662.9) .. controls (641,659.37) and (643.87,656.5) .. (647.4,656.5) -- (712.6,656.5) .. controls (716.13,656.5) and (719,659.37) .. (719,662.9) -- (719,682.1) .. controls (719,685.63) and (716.13,688.5) .. (712.6,688.5) -- (647.4,688.5) .. controls (643.87,688.5) and (641,685.63) .. (641,682.1) -- cycle ;
%Shape: Brace [id:dp8893020845790414] 
\draw   (638,568.5) .. controls (633.33,568.5) and (631,570.83) .. (631,575.5) -- (631,609.54) .. controls (631,616.21) and (628.67,619.54) .. (624,619.54) .. controls (628.67,619.54) and (631,622.87) .. (631,629.54)(631,626.54) -- (631,669.5) .. controls (631,674.17) and (633.33,676.5) .. (638,676.5) ;
%Image [id:dp39377907351059593] 
\draw (95.25,384.5) node  {\includegraphics[width=27.38pt,height=31.5pt]{Resources/Database_Add_128x128.png}};
%Rounded Rect [id:dp02690527575313517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (-77,304.9) .. controls (-77,282.45) and (-58.8,264.25) .. (-36.35,264.25) -- (175.35,264.25) .. controls (197.8,264.25) and (216,282.45) .. (216,304.9) -- (216,426.85) .. controls (216,449.3) and (197.8,467.5) .. (175.35,467.5) -- (-36.35,467.5) .. controls (-58.8,467.5) and (-77,449.3) .. (-77,426.85) -- cycle ;
%Shape: Rectangle [id:dp11981231630584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (614,260) -- (746,260) -- (746,286.5) -- (614,286.5) -- cycle ;
%Image [id:dp18559050454579795] 
\draw (263,682.5) node  {\includegraphics[width=79.5pt,height=74.25pt]{Resources/COVID-19_s2_gcam.jpeg}};
%Straight Lines [id:da1857332897146693] 
\draw    (678,286) -- (678,300.75) ;
\draw [shift={(678,303.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp37832686629481427] 
\draw  [line width=1.5]  (387.5,643.2) .. controls (387.5,637.01) and (392.51,632) .. (398.7,632) -- (547.8,632) .. controls (553.99,632) and (559,637.01) .. (559,643.2) -- (559,676.8) .. controls (559,682.99) and (553.99,688) .. (547.8,688) -- (398.7,688) .. controls (392.51,688) and (387.5,682.99) .. (387.5,676.8) -- cycle ;
%Rounded Rect [id:dp19987806955922505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (367,569.1) .. controls (367,549.99) and (382.49,534.5) .. (401.6,534.5) -- (545.4,534.5) .. controls (564.51,534.5) and (580,549.99) .. (580,569.1) -- (580,672.9) .. controls (580,692.01) and (564.51,707.5) .. (545.4,707.5) -- (401.6,707.5) .. controls (382.49,707.5) and (367,692.01) .. (367,672.9) -- cycle ;
%Down Arrow [id:dp5001321700219024] 
\draw   (488.23,727.14) -- (481.28,727.14) -- (481.28,748.5) -- (467.38,748.5) -- (467.38,727.14) -- (460.43,727.14) -- (474.33,712.9) -- cycle ;
%Down Arrow [id:dp32305558166536397] 
\draw   (587.46,570.55) -- (587.46,577.5) -- (624.5,577.5) -- (624.5,591.4) -- (587.46,591.4) -- (587.46,598.36) -- (562.76,584.45) -- cycle ;
%Down Arrow [id:dp8918787440782578] 
\draw   (587.46,642.55) -- (587.46,649.5) -- (624.5,649.5) -- (624.5,663.4) -- (587.46,663.4) -- (587.46,670.36) -- (562.76,656.45) -- cycle ;
%Down Arrow [id:dp7606720007923651] 
\draw   (345.46,563.55) -- (345.46,570.5) -- (382.5,570.5) -- (382.5,584.4) -- (345.46,584.4) -- (345.46,591.36) -- (320.76,577.45) -- cycle ;
%Down Arrow [id:dp29062484630989815] 
\draw   (345.46,648.55) -- (345.46,655.5) -- (382.5,655.5) -- (382.5,669.4) -- (345.46,669.4) -- (345.46,676.36) -- (320.76,662.45) -- cycle ;

% Text Node
\draw (-4,271) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{Pre-processing Stage}};
% Text Node
\draw (305,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Base Model EfficientNet-B0}}};
% Text Node
\draw (266.5,163.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large conv 3x3}}};
% Text Node
\draw (326,184) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv1, 3x3}}};
% Text Node
\draw (237,119) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {224x224x3};
% Text Node
\draw (297,121) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {112x112x32};
% Text Node
\draw (354,119) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {112x112x16};
% Text Node
\draw (450,116) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x192};
% Text Node
\draw (388.25,113) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x192};
% Text Node
\draw (541.33,112.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x30};
% Text Node
\draw (603,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Top Layers}}};
% Text Node
\draw (418,181.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv6, 5x5}}};
% Text Node
\draw (512,182.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv6, 3x3}}};
% Text Node
\draw (588.5,182) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{Global Average Pool}};
% Text Node
\draw (631.5,155) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{Dropout}};
% Text Node
\draw (680,180) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{Pred.: 1000 Classes}};
% Text Node
\draw (-75,312.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{59.415000000000006pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Chest X-ray}\\\textbf{Images}
\end{center}

\end{minipage}};
% Text Node
\draw (54,310.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{58.82000000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Augmented}\\\textbf{Images}
\end{center}

\end{minipage}};
% Text Node
\draw (655,562.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Model 1};
% Text Node
\draw (652,664.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {Model N};
% Text Node
\draw (397,566.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{123.80216000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\large Ensemble Prediction}}\\\textbf{{\large (Hard/Soft)}}
\end{center}

\end{minipage}};
% Text Node
\draw (456,759.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Test}}};
% Text Node
\draw (219,523) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Prediction}}};
% Text Node
\draw (221,567) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large COVID-19}\\{\large Normal}\\{\large Pneumonia}};
% Text Node
\draw (613,317) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{94.52000000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{FC1,BN,}\\\textbf{Activation,Dropout}
\end{center}

\end{minipage}};
% Text Node
\draw (627,466.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Pred. : 3 Classes}};
% Text Node
\draw (589,465) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {\textbf{Customized Top Layers}};
% Text Node
\draw (615,390) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{94.52000000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{FC2,BN,}\\\textbf{Activation,Dropout}
\end{center}

\end{minipage}};
% Text Node
\draw (267.5,398.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large conv 3x3}}};
% Text Node
\draw (326,416) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv1, 3x3}}};
% Text Node
\draw (237,353) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {224x224x3};
% Text Node
\draw (297,355) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {112x112x32};
% Text Node
\draw (353,355) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {112x112x16};
% Text Node
\draw (450,350) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x192};
% Text Node
\draw (388.25,347) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x192};
% Text Node
\draw (541.33,346.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x30};
% Text Node
\draw (416,413.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv6, 5x5}}};
% Text Node
\draw (512,415.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv6, 3x3}}};
% Text Node
\draw (305,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Base Model EfficientNet-B0}}};
% Text Node
\draw (149.6,307.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Training}};
% Text Node
\draw (144.2,382.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Validation}};
% Text Node
\draw (242,226) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{Transfer Learning}};
% Text Node
\draw (613,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{101.72392pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Global Average Pool}
\end{center}

\end{minipage}};
% Text Node
\draw (388,642.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{124.59912000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\large Visualization}}\\\textbf{(Grad-CAM)}
\end{center}

\end{minipage}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,949); %set diagram left start at 0, and has height of 949

%Straight Lines [id:da052159020441894244] 
\draw [line width=0.75]    (53.79,87.66) -- (46.63,87.77) ;
%Straight Lines [id:da26729817133320233] 
\draw [line width=0.75]    (53.82,156.19) -- (46.65,156.3) ;
%Straight Lines [id:da305388453929883] 
\draw [line width=0.75]    (54.79,231.3) -- (47.62,231.41) ;
%Straight Lines [id:da4625872951806749] 
\draw    (258.08,263.39) -- (55.63,50.56) ;
%Flowchart: Connector [id:dp8766817861174265] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (60.53,228.88) .. controls (60.53,214.1) and (72.62,202.12) .. (87.53,202.12) .. controls (102.45,202.12) and (114.54,214.1) .. (114.54,228.88) .. controls (114.54,243.66) and (102.45,255.64) .. (87.53,255.64) .. controls (72.62,255.64) and (60.53,243.66) .. (60.53,228.88) -- cycle ;
%Shape: Rectangle [id:dp23239811392718335] 
\draw   (55.05,50.56) -- (258.08,50.56) -- (258.08,263.39) -- (55.05,263.39) -- cycle ;
%Straight Lines [id:da8651719123222632] 
\draw [line width=0.75]    (90.12,263.76) -- (90.12,271.28) ;
%Straight Lines [id:da008546816283268699] 
\draw [line width=0.75]    (156.41,262.83) -- (156.41,270.34) ;
%Straight Lines [id:da28544170705058947] 
\draw [line width=0.75]    (228.96,262.83) -- (228.96,270.34) ;
%Flowchart: Connector [id:dp13284068235105684] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (129.5,228.29) .. controls (129.5,213.51) and (141.59,201.52) .. (156.51,201.52) .. controls (171.42,201.52) and (183.51,213.51) .. (183.51,228.29) .. controls (183.51,243.07) and (171.42,255.05) .. (156.51,255.05) .. controls (141.59,255.05) and (129.5,243.07) .. (129.5,228.29) -- cycle ;
%Flowchart: Connector [id:dp3697170269272054] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (200.27,228.29) .. controls (200.27,213.51) and (212.36,201.52) .. (227.27,201.52) .. controls (242.18,201.52) and (254.27,213.51) .. (254.27,228.29) .. controls (254.27,243.07) and (242.18,255.05) .. (227.27,255.05) .. controls (212.36,255.05) and (200.27,243.07) .. (200.27,228.29) -- cycle ;
%Flowchart: Connector [id:dp15083209901205152] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (58.74,155.01) .. controls (58.74,140.23) and (70.83,128.25) .. (85.74,128.25) .. controls (100.65,128.25) and (112.74,140.23) .. (112.74,155.01) .. controls (112.74,169.79) and (100.65,181.78) .. (85.74,181.78) .. controls (70.83,181.78) and (58.74,169.79) .. (58.74,155.01) -- cycle ;
%Flowchart: Connector [id:dp6189334272848939] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (127.71,155.04) .. controls (127.71,140.26) and (139.8,128.28) .. (154.72,128.28) .. controls (169.63,128.28) and (181.72,140.26) .. (181.72,155.04) .. controls (181.72,169.82) and (169.63,181.81) .. (154.72,181.81) .. controls (139.8,181.81) and (127.71,169.82) .. (127.71,155.04) -- cycle ;
%Flowchart: Connector [id:dp21050543200810656] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (199.37,154.1) .. controls (199.37,139.32) and (211.46,127.34) .. (226.38,127.34) .. controls (241.29,127.34) and (253.38,139.32) .. (253.38,154.1) .. controls (253.38,168.88) and (241.29,180.87) .. (226.38,180.87) .. controls (211.46,180.87) and (199.37,168.88) .. (199.37,154.1) -- cycle ;
%Flowchart: Connector [id:dp18147903955281275] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (57.84,86.47) .. controls (57.84,71.69) and (69.93,59.71) .. (84.85,59.71) .. controls (99.76,59.71) and (111.85,71.69) .. (111.85,86.47) .. controls (111.85,101.25) and (99.76,113.23) .. (84.85,113.23) .. controls (69.93,113.23) and (57.84,101.25) .. (57.84,86.47) -- cycle ;
%Flowchart: Connector [id:dp3270013668235894] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (126.82,86.5) .. controls (126.82,71.72) and (138.91,59.74) .. (153.82,59.74) .. controls (168.73,59.74) and (180.82,71.72) .. (180.82,86.5) .. controls (180.82,101.28) and (168.73,113.26) .. (153.82,113.26) .. controls (138.91,113.26) and (126.82,101.28) .. (126.82,86.5) -- cycle ;
%Flowchart: Connector [id:dp45079351153298886] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (199.37,85.56) .. controls (199.37,70.78) and (211.46,58.8) .. (226.38,58.8) .. controls (241.29,58.8) and (253.38,70.78) .. (253.38,85.56) .. controls (253.38,100.34) and (241.29,112.32) .. (226.38,112.32) .. controls (211.46,112.32) and (199.37,100.34) .. (199.37,85.56) -- cycle ;
%Straight Lines [id:da1613545462604471] 
\draw [line width=0.75]    (324.79,87.63) -- (317.63,87.74) ;
%Straight Lines [id:da5079238229352159] 
\draw [line width=0.75]    (324.82,156.15) -- (317.65,156.26) ;
%Straight Lines [id:da7645814907483195] 
\draw [line width=0.75]    (325.79,231.27) -- (318.62,231.38) ;
%Straight Lines [id:da521884413506541] 
\draw    (529.08,263.36) -- (326.63,50.53) ;
%Flowchart: Connector [id:dp44951810929721603] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (331.53,228.85) .. controls (331.53,214.07) and (343.62,202.09) .. (358.53,202.09) .. controls (373.45,202.09) and (385.54,214.07) .. (385.54,228.85) .. controls (385.54,243.63) and (373.45,255.61) .. (358.53,255.61) .. controls (343.62,255.61) and (331.53,243.63) .. (331.53,228.85) -- cycle ;
%Shape: Rectangle [id:dp05920946301474772] 
\draw   (326.05,50.53) -- (529.08,50.53) -- (529.08,263.36) -- (326.05,263.36) -- cycle ;
%Straight Lines [id:da40305794546514795] 
\draw [line width=0.75]    (361.12,263.73) -- (361.12,271.24) ;
%Straight Lines [id:da9014807412201176] 
\draw [line width=0.75]    (427.41,262.79) -- (427.41,270.3) ;
%Straight Lines [id:da02385026586661998] 
\draw [line width=0.75]    (499.96,262.79) -- (499.96,270.3) ;
%Flowchart: Connector [id:dp6552707289299557] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (400.5,228.25) .. controls (400.5,213.47) and (412.59,201.49) .. (427.51,201.49) .. controls (442.42,201.49) and (454.51,213.47) .. (454.51,228.25) .. controls (454.51,243.03) and (442.42,255.01) .. (427.51,255.01) .. controls (412.59,255.01) and (400.5,243.03) .. (400.5,228.25) -- cycle ;
%Flowchart: Connector [id:dp4076885925511029] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (471.27,228.25) .. controls (471.27,213.47) and (483.36,201.49) .. (498.27,201.49) .. controls (513.18,201.49) and (525.27,213.47) .. (525.27,228.25) .. controls (525.27,243.03) and (513.18,255.01) .. (498.27,255.01) .. controls (483.36,255.01) and (471.27,243.03) .. (471.27,228.25) -- cycle ;
%Flowchart: Connector [id:dp2325335687030694] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (329.74,154.98) .. controls (329.74,140.2) and (341.83,128.22) .. (356.74,128.22) .. controls (371.65,128.22) and (383.74,140.2) .. (383.74,154.98) .. controls (383.74,169.76) and (371.65,181.74) .. (356.74,181.74) .. controls (341.83,181.74) and (329.74,169.76) .. (329.74,154.98) -- cycle ;
%Flowchart: Connector [id:dp32068395696370255] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (398.71,155.01) .. controls (398.71,140.23) and (410.8,128.25) .. (425.72,128.25) .. controls (440.63,128.25) and (452.72,140.23) .. (452.72,155.01) .. controls (452.72,169.79) and (440.63,181.77) .. (425.72,181.77) .. controls (410.8,181.77) and (398.71,169.79) .. (398.71,155.01) -- cycle ;
%Flowchart: Connector [id:dp22471228991619485] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (470.37,154.07) .. controls (470.37,139.29) and (482.46,127.31) .. (497.38,127.31) .. controls (512.29,127.31) and (524.38,139.29) .. (524.38,154.07) .. controls (524.38,168.85) and (512.29,180.83) .. (497.38,180.83) .. controls (482.46,180.83) and (470.37,168.85) .. (470.37,154.07) -- cycle ;
%Flowchart: Connector [id:dp38543653916925846] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (328.84,86.43) .. controls (328.84,71.65) and (340.93,59.67) .. (355.85,59.67) .. controls (370.76,59.67) and (382.85,71.65) .. (382.85,86.43) .. controls (382.85,101.21) and (370.76,113.2) .. (355.85,113.2) .. controls (340.93,113.2) and (328.84,101.21) .. (328.84,86.43) -- cycle ;
%Flowchart: Connector [id:dp737139928897427] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (397.82,86.46) .. controls (397.82,71.68) and (409.91,59.7) .. (424.82,59.7) .. controls (439.73,59.7) and (451.82,71.68) .. (451.82,86.46) .. controls (451.82,101.24) and (439.73,113.23) .. (424.82,113.23) .. controls (409.91,113.23) and (397.82,101.24) .. (397.82,86.46) -- cycle ;
%Flowchart: Connector [id:dp9730118694895586] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (470.37,85.52) .. controls (470.37,70.74) and (482.46,58.76) .. (497.38,58.76) .. controls (512.29,58.76) and (524.38,70.74) .. (524.38,85.52) .. controls (524.38,100.3) and (512.29,112.29) .. (497.38,112.29) .. controls (482.46,112.29) and (470.37,100.3) .. (470.37,85.52) -- cycle ;
%Straight Lines [id:da9976749097800173] 
\draw [line width=0.75]    (593.79,87.63) -- (586.63,87.74) ;
%Straight Lines [id:da2434656881434185] 
\draw [line width=0.75]    (593.82,156.15) -- (586.65,156.26) ;
%Straight Lines [id:da42710407654984395] 
\draw [line width=0.75]    (594.79,231.27) -- (587.62,231.38) ;
%Straight Lines [id:da45061458664377296] 
\draw    (798.08,263.36) -- (595.63,50.53) ;
%Flowchart: Connector [id:dp9304585383493125] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (600.53,228.85) .. controls (600.53,214.07) and (612.62,202.09) .. (627.53,202.09) .. controls (642.45,202.09) and (654.54,214.07) .. (654.54,228.85) .. controls (654.54,243.63) and (642.45,255.61) .. (627.53,255.61) .. controls (612.62,255.61) and (600.53,243.63) .. (600.53,228.85) -- cycle ;
%Shape: Rectangle [id:dp06106264273783801] 
\draw   (595.05,50.53) -- (798.08,50.53) -- (798.08,263.36) -- (595.05,263.36) -- cycle ;
%Straight Lines [id:da2011183290438201] 
\draw [line width=0.75]    (630.12,263.73) -- (630.12,271.24) ;
%Straight Lines [id:da05959513206481759] 
\draw [line width=0.75]    (696.41,262.79) -- (696.41,270.3) ;
%Straight Lines [id:da7220845841353225] 
\draw [line width=0.75]    (768.96,262.79) -- (768.96,270.3) ;
%Flowchart: Connector [id:dp902912415910053] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (669.5,228.25) .. controls (669.5,213.47) and (681.59,201.49) .. (696.51,201.49) .. controls (711.42,201.49) and (723.51,213.47) .. (723.51,228.25) .. controls (723.51,243.03) and (711.42,255.01) .. (696.51,255.01) .. controls (681.59,255.01) and (669.5,243.03) .. (669.5,228.25) -- cycle ;
%Flowchart: Connector [id:dp07605631572140514] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (740.27,228.25) .. controls (740.27,213.47) and (752.36,201.49) .. (767.27,201.49) .. controls (782.18,201.49) and (794.27,213.47) .. (794.27,228.25) .. controls (794.27,243.03) and (782.18,255.01) .. (767.27,255.01) .. controls (752.36,255.01) and (740.27,243.03) .. (740.27,228.25) -- cycle ;
%Flowchart: Connector [id:dp48688548992908265] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (598.74,154.98) .. controls (598.74,140.2) and (610.83,128.22) .. (625.74,128.22) .. controls (640.65,128.22) and (652.74,140.2) .. (652.74,154.98) .. controls (652.74,169.76) and (640.65,181.74) .. (625.74,181.74) .. controls (610.83,181.74) and (598.74,169.76) .. (598.74,154.98) -- cycle ;
%Flowchart: Connector [id:dp2925945693780785] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (667.71,155.01) .. controls (667.71,140.23) and (679.8,128.25) .. (694.72,128.25) .. controls (709.63,128.25) and (721.72,140.23) .. (721.72,155.01) .. controls (721.72,169.79) and (709.63,181.77) .. (694.72,181.77) .. controls (679.8,181.77) and (667.71,169.79) .. (667.71,155.01) -- cycle ;
%Flowchart: Connector [id:dp4622770846257036] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (739.37,154.07) .. controls (739.37,139.29) and (751.46,127.31) .. (766.38,127.31) .. controls (781.29,127.31) and (793.38,139.29) .. (793.38,154.07) .. controls (793.38,168.85) and (781.29,180.83) .. (766.38,180.83) .. controls (751.46,180.83) and (739.37,168.85) .. (739.37,154.07) -- cycle ;
%Flowchart: Connector [id:dp6232413813633129] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (597.84,86.43) .. controls (597.84,71.65) and (609.93,59.67) .. (624.85,59.67) .. controls (639.76,59.67) and (651.85,71.65) .. (651.85,86.43) .. controls (651.85,101.21) and (639.76,113.2) .. (624.85,113.2) .. controls (609.93,113.2) and (597.84,101.21) .. (597.84,86.43) -- cycle ;
%Flowchart: Connector [id:dp5066705236352635] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (666.82,86.46) .. controls (666.82,71.68) and (678.91,59.7) .. (693.82,59.7) .. controls (708.73,59.7) and (720.82,71.68) .. (720.82,86.46) .. controls (720.82,101.24) and (708.73,113.23) .. (693.82,113.23) .. controls (678.91,113.23) and (666.82,101.24) .. (666.82,86.46) -- cycle ;
%Flowchart: Connector [id:dp5473355735443273] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (739.37,85.52) .. controls (739.37,70.74) and (751.46,58.76) .. (766.38,58.76) .. controls (781.29,58.76) and (793.38,70.74) .. (793.38,85.52) .. controls (793.38,100.3) and (781.29,112.29) .. (766.38,112.29) .. controls (751.46,112.29) and (739.37,100.3) .. (739.37,85.52) -- cycle ;
%Straight Lines [id:da5086715039370793] 
\draw [line width=0.75]    (55.72,434.66) -- (48.55,434.77) ;
%Straight Lines [id:da049145482477916724] 
\draw [line width=0.75]    (55.74,503.19) -- (48.57,503.3) ;
%Straight Lines [id:da9232087596240637] 
\draw [line width=0.75]    (56.71,578.3) -- (49.54,578.41) ;
%Straight Lines [id:da29015644384416506] 
\draw    (260,610.39) -- (57.56,397.56) ;
%Flowchart: Connector [id:dp27542613473424127] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (62.45,575.88) .. controls (62.45,561.1) and (74.54,549.12) .. (89.46,549.12) .. controls (104.37,549.12) and (116.46,561.1) .. (116.46,575.88) .. controls (116.46,590.66) and (104.37,602.64) .. (89.46,602.64) .. controls (74.54,602.64) and (62.45,590.66) .. (62.45,575.88) -- cycle ;
%Shape: Rectangle [id:dp7651736508843177] 
\draw   (56.97,397.56) -- (260,397.56) -- (260,610.39) -- (56.97,610.39) -- cycle ;
%Straight Lines [id:da7486433064467282] 
\draw [line width=0.75]    (92.05,610.76) -- (92.05,618.28) ;
%Straight Lines [id:da8161618321514135] 
\draw [line width=0.75]    (158.33,609.83) -- (158.33,617.34) ;
%Straight Lines [id:da12409394259933282] 
\draw [line width=0.75]    (230.89,609.83) -- (230.89,617.34) ;
%Flowchart: Connector [id:dp010645366074908846] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (131.43,575.29) .. controls (131.43,560.51) and (143.52,548.52) .. (158.43,548.52) .. controls (173.34,548.52) and (185.43,560.51) .. (185.43,575.29) .. controls (185.43,590.07) and (173.34,602.05) .. (158.43,602.05) .. controls (143.52,602.05) and (131.43,590.07) .. (131.43,575.29) -- cycle ;
%Flowchart: Connector [id:dp9434330374822657] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (202.19,575.29) .. controls (202.19,560.51) and (214.28,548.52) .. (229.2,548.52) .. controls (244.11,548.52) and (256.2,560.51) .. (256.2,575.29) .. controls (256.2,590.07) and (244.11,602.05) .. (229.2,602.05) .. controls (214.28,602.05) and (202.19,590.07) .. (202.19,575.29) -- cycle ;
%Flowchart: Connector [id:dp933165444932256] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (60.66,502.01) .. controls (60.66,487.23) and (72.75,475.25) .. (87.67,475.25) .. controls (102.58,475.25) and (114.67,487.23) .. (114.67,502.01) .. controls (114.67,516.79) and (102.58,528.78) .. (87.67,528.78) .. controls (72.75,528.78) and (60.66,516.79) .. (60.66,502.01) -- cycle ;
%Flowchart: Connector [id:dp40296285986483293] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (129.64,502.04) .. controls (129.64,487.26) and (141.73,475.28) .. (156.64,475.28) .. controls (171.55,475.28) and (183.64,487.26) .. (183.64,502.04) .. controls (183.64,516.82) and (171.55,528.81) .. (156.64,528.81) .. controls (141.73,528.81) and (129.64,516.82) .. (129.64,502.04) -- cycle ;
%Flowchart: Connector [id:dp9504645441677209] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (201.3,501.1) .. controls (201.3,486.32) and (213.39,474.34) .. (228.3,474.34) .. controls (243.21,474.34) and (255.3,486.32) .. (255.3,501.1) .. controls (255.3,515.88) and (243.21,527.87) .. (228.3,527.87) .. controls (213.39,527.87) and (201.3,515.88) .. (201.3,501.1) -- cycle ;
%Flowchart: Connector [id:dp3029931606316274] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (59.77,433.47) .. controls (59.77,418.69) and (71.86,406.71) .. (86.77,406.71) .. controls (101.68,406.71) and (113.77,418.69) .. (113.77,433.47) .. controls (113.77,448.25) and (101.68,460.23) .. (86.77,460.23) .. controls (71.86,460.23) and (59.77,448.25) .. (59.77,433.47) -- cycle ;
%Flowchart: Connector [id:dp8982892461195213] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (128.74,433.5) .. controls (128.74,418.72) and (140.83,406.74) .. (155.74,406.74) .. controls (170.66,406.74) and (182.75,418.72) .. (182.75,433.5) .. controls (182.75,448.28) and (170.66,460.26) .. (155.74,460.26) .. controls (140.83,460.26) and (128.74,448.28) .. (128.74,433.5) -- cycle ;
%Flowchart: Connector [id:dp7850254031682609] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (201.3,432.56) .. controls (201.3,417.78) and (213.39,405.8) .. (228.3,405.8) .. controls (243.21,405.8) and (255.3,417.78) .. (255.3,432.56) .. controls (255.3,447.34) and (243.21,459.32) .. (228.3,459.32) .. controls (213.39,459.32) and (201.3,447.34) .. (201.3,432.56) -- cycle ;
%Straight Lines [id:da5947025666234798] 
\draw [line width=0.75]    (326.72,434.63) -- (319.55,434.74) ;
%Straight Lines [id:da4798395829856028] 
\draw [line width=0.75]    (326.74,503.15) -- (319.57,503.26) ;
%Straight Lines [id:da09301614256264457] 
\draw [line width=0.75]    (327.71,578.27) -- (320.54,578.38) ;
%Straight Lines [id:da31911696371597653] 
\draw    (531,610.36) -- (328.56,397.53) ;
%Flowchart: Connector [id:dp5212551789841349] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (333.45,575.85) .. controls (333.45,561.07) and (345.54,549.09) .. (360.46,549.09) .. controls (375.37,549.09) and (387.46,561.07) .. (387.46,575.85) .. controls (387.46,590.63) and (375.37,602.61) .. (360.46,602.61) .. controls (345.54,602.61) and (333.45,590.63) .. (333.45,575.85) -- cycle ;
%Shape: Rectangle [id:dp31419366816369476] 
\draw   (327.97,397.53) -- (531,397.53) -- (531,610.36) -- (327.97,610.36) -- cycle ;
%Straight Lines [id:da27798754824537775] 
\draw [line width=0.75]    (363.05,610.73) -- (363.05,618.24) ;
%Straight Lines [id:da982432594880196] 
\draw [line width=0.75]    (429.33,609.79) -- (429.33,617.3) ;
%Straight Lines [id:da13293500181108908] 
\draw [line width=0.75]    (501.89,609.79) -- (501.89,617.3) ;
%Flowchart: Connector [id:dp297775219052987] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (402.43,575.25) .. controls (402.43,560.47) and (414.52,548.49) .. (429.43,548.49) .. controls (444.34,548.49) and (456.43,560.47) .. (456.43,575.25) .. controls (456.43,590.03) and (444.34,602.01) .. (429.43,602.01) .. controls (414.52,602.01) and (402.43,590.03) .. (402.43,575.25) -- cycle ;
%Flowchart: Connector [id:dp8107859649415186] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (473.19,575.25) .. controls (473.19,560.47) and (485.28,548.49) .. (500.2,548.49) .. controls (515.11,548.49) and (527.2,560.47) .. (527.2,575.25) .. controls (527.2,590.03) and (515.11,602.01) .. (500.2,602.01) .. controls (485.28,602.01) and (473.19,590.03) .. (473.19,575.25) -- cycle ;
%Flowchart: Connector [id:dp4686014597597705] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (331.66,501.98) .. controls (331.66,487.2) and (343.75,475.22) .. (358.67,475.22) .. controls (373.58,475.22) and (385.67,487.2) .. (385.67,501.98) .. controls (385.67,516.76) and (373.58,528.74) .. (358.67,528.74) .. controls (343.75,528.74) and (331.66,516.76) .. (331.66,501.98) -- cycle ;
%Flowchart: Connector [id:dp5138500015929777] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (400.64,502.01) .. controls (400.64,487.23) and (412.73,475.25) .. (427.64,475.25) .. controls (442.55,475.25) and (454.64,487.23) .. (454.64,502.01) .. controls (454.64,516.79) and (442.55,528.77) .. (427.64,528.77) .. controls (412.73,528.77) and (400.64,516.79) .. (400.64,502.01) -- cycle ;
%Flowchart: Connector [id:dp56480495860634] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (472.3,501.07) .. controls (472.3,486.29) and (484.39,474.31) .. (499.3,474.31) .. controls (514.21,474.31) and (526.3,486.29) .. (526.3,501.07) .. controls (526.3,515.85) and (514.21,527.83) .. (499.3,527.83) .. controls (484.39,527.83) and (472.3,515.85) .. (472.3,501.07) -- cycle ;
%Flowchart: Connector [id:dp15369489242612722] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (330.77,433.43) .. controls (330.77,418.65) and (342.86,406.67) .. (357.77,406.67) .. controls (372.68,406.67) and (384.77,418.65) .. (384.77,433.43) .. controls (384.77,448.21) and (372.68,460.2) .. (357.77,460.2) .. controls (342.86,460.2) and (330.77,448.21) .. (330.77,433.43) -- cycle ;
%Flowchart: Connector [id:dp12549443167471264] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (399.74,433.46) .. controls (399.74,418.68) and (411.83,406.7) .. (426.74,406.7) .. controls (441.66,406.7) and (453.75,418.68) .. (453.75,433.46) .. controls (453.75,448.24) and (441.66,460.23) .. (426.74,460.23) .. controls (411.83,460.23) and (399.74,448.24) .. (399.74,433.46) -- cycle ;
%Flowchart: Connector [id:dp9033509344934116] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (472.3,432.52) .. controls (472.3,417.74) and (484.39,405.76) .. (499.3,405.76) .. controls (514.21,405.76) and (526.3,417.74) .. (526.3,432.52) .. controls (526.3,447.3) and (514.21,459.29) .. (499.3,459.29) .. controls (484.39,459.29) and (472.3,447.3) .. (472.3,432.52) -- cycle ;
%Straight Lines [id:da18056558508316334] 
\draw [line width=0.75]    (595.72,434.63) -- (588.55,434.74) ;
%Straight Lines [id:da4461985506386541] 
\draw [line width=0.75]    (595.74,503.15) -- (588.57,503.26) ;
%Straight Lines [id:da531847575746021] 
\draw [line width=0.75]    (596.71,578.27) -- (589.54,578.38) ;
%Straight Lines [id:da7036055689718197] 
\draw    (800,610.36) -- (597.56,397.53) ;
%Flowchart: Connector [id:dp770191308611238] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (602.45,575.85) .. controls (602.45,561.07) and (614.54,549.09) .. (629.46,549.09) .. controls (644.37,549.09) and (656.46,561.07) .. (656.46,575.85) .. controls (656.46,590.63) and (644.37,602.61) .. (629.46,602.61) .. controls (614.54,602.61) and (602.45,590.63) .. (602.45,575.85) -- cycle ;
%Shape: Rectangle [id:dp9272411597988464] 
\draw   (596.97,397.53) -- (800,397.53) -- (800,610.36) -- (596.97,610.36) -- cycle ;
%Straight Lines [id:da8758486249778723] 
\draw [line width=0.75]    (632.05,610.73) -- (632.05,618.24) ;
%Straight Lines [id:da6166765171632633] 
\draw [line width=0.75]    (698.33,609.79) -- (698.33,617.3) ;
%Straight Lines [id:da06355243068145966] 
\draw [line width=0.75]    (770.89,609.79) -- (770.89,617.3) ;
%Flowchart: Connector [id:dp12747593839684446] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (671.43,575.25) .. controls (671.43,560.47) and (683.52,548.49) .. (698.43,548.49) .. controls (713.34,548.49) and (725.43,560.47) .. (725.43,575.25) .. controls (725.43,590.03) and (713.34,602.01) .. (698.43,602.01) .. controls (683.52,602.01) and (671.43,590.03) .. (671.43,575.25) -- cycle ;
%Flowchart: Connector [id:dp8521072765671545] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (742.19,575.25) .. controls (742.19,560.47) and (754.28,548.49) .. (769.2,548.49) .. controls (784.11,548.49) and (796.2,560.47) .. (796.2,575.25) .. controls (796.2,590.03) and (784.11,602.01) .. (769.2,602.01) .. controls (754.28,602.01) and (742.19,590.03) .. (742.19,575.25) -- cycle ;
%Flowchart: Connector [id:dp18289444797055632] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (600.66,501.98) .. controls (600.66,487.2) and (612.75,475.22) .. (627.67,475.22) .. controls (642.58,475.22) and (654.67,487.2) .. (654.67,501.98) .. controls (654.67,516.76) and (642.58,528.74) .. (627.67,528.74) .. controls (612.75,528.74) and (600.66,516.76) .. (600.66,501.98) -- cycle ;
%Flowchart: Connector [id:dp7312938346439108] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (669.64,502.01) .. controls (669.64,487.23) and (681.73,475.25) .. (696.64,475.25) .. controls (711.55,475.25) and (723.64,487.23) .. (723.64,502.01) .. controls (723.64,516.79) and (711.55,528.77) .. (696.64,528.77) .. controls (681.73,528.77) and (669.64,516.79) .. (669.64,502.01) -- cycle ;
%Flowchart: Connector [id:dp32060417903891203] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (741.3,501.07) .. controls (741.3,486.29) and (753.39,474.31) .. (768.3,474.31) .. controls (783.21,474.31) and (795.3,486.29) .. (795.3,501.07) .. controls (795.3,515.85) and (783.21,527.83) .. (768.3,527.83) .. controls (753.39,527.83) and (741.3,515.85) .. (741.3,501.07) -- cycle ;
%Flowchart: Connector [id:dp2933828394131468] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (599.77,433.43) .. controls (599.77,418.65) and (611.86,406.67) .. (626.77,406.67) .. controls (641.68,406.67) and (653.77,418.65) .. (653.77,433.43) .. controls (653.77,448.21) and (641.68,460.2) .. (626.77,460.2) .. controls (611.86,460.2) and (599.77,448.21) .. (599.77,433.43) -- cycle ;
%Flowchart: Connector [id:dp9426760563419914] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (668.74,433.46) .. controls (668.74,418.68) and (680.83,406.7) .. (695.74,406.7) .. controls (710.66,406.7) and (722.75,418.68) .. (722.75,433.46) .. controls (722.75,448.24) and (710.66,460.23) .. (695.74,460.23) .. controls (680.83,460.23) and (668.74,448.24) .. (668.74,433.46) -- cycle ;
%Flowchart: Connector [id:dp22521692697700169] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (741.3,432.52) .. controls (741.3,417.74) and (753.39,405.76) .. (768.3,405.76) .. controls (783.21,405.76) and (795.3,417.74) .. (795.3,432.52) .. controls (795.3,447.3) and (783.21,459.29) .. (768.3,459.29) .. controls (753.39,459.29) and (741.3,447.3) .. (741.3,432.52) -- cycle ;

% Text Node
\draw (1.72,198.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (82.12,274.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (147.21,275.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (220.67,273.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (26.58,75.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (25.69,144.89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (27.48,220.01) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (67.54,80.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{$1.00$}};
% Text Node
\draw (210.07,80.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (138.54,80.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (68.54,150.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (140.54,150.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.98$};
% Text Node
\draw (212.07,150.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.02$};
% Text Node
\draw (72.54,221.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (139.54,221.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.07$};
% Text Node
\draw (212.07,221.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.93$};
% Text Node
\draw (272.72,198.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (353.12,274.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (418.21,275.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (491.67,273.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (297.58,75.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (296.69,144.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (298.48,219.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (339.54,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (481.07,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (409.54,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (341.54,151.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (412.54,152.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (483.07,150.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (343.54,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (410.54,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.07$};
% Text Node
\draw (483.07,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.93$};
% Text Node
\draw (541.72,198.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (622.12,274.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (687.21,275.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (760.67,273.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (566.58,75.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (565.69,144.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (567.48,219.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (608.54,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.96$};
% Text Node
\draw (750.07,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (678.54,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (609.54,150.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (681.54,150.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.99$};
% Text Node
\draw (751.07,150.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (612.54,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (678.54,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.06$};
% Text Node
\draw (753.07,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.94$};
% Text Node
%\draw (40.04,733.76) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {For balanced test,\\{\large N\textsubscript{0}=N\textsubscript{1}=N\textsubscript{2}=100,}\\\\And, for imbalanced test,\\{\large N\textsubscript{0}=100,}\\{\large N\textsubscript{1}=885,}\\{\large N\textsubscript{2}=594; Where, N\textsubscript{c} : Number of samples for class c}};
% Text Node
\draw (3.64,545.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (84.05,621.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (149.14,622.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (222.59,620.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (28.51,422.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (27.61,491.89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (29.4,567.01) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (70.46,425.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$1.00$};
% Text Node
\draw (212.99,425.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (141.46,425.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (74.46,496.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (142.46,497.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (213.99,497.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (74.46,570.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (141.46,569.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.04$};
% Text Node
\draw (213.99,569.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.95$};
% Text Node
\draw (274.64,545.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (355.05,621.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (420.14,622.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (493.59,620.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (299.51,422.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (298.61,491.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (300.4,566.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (342.46,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (483.99,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (412.46,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (342.46,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (413.46,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (483.99,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (345.46,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (412.46,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.04$};
% Text Node
\draw (484.99,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.95$};
% Text Node
\draw (543.64,545.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (624.05,621.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (689.14,622.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (762.59,620.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (568.51,422.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (567.61,491.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (569.4,566.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (611.46,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.96$};
% Text Node
\draw (751.99,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (681.46,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (612.46,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (683.46,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (752.99,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (614.46,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (681.46,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.04$};
% Text Node
\draw (754.99,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.95$};
% Text Node
\draw (370,298) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (291,342) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b) Hard Ensemble(Balanced Test)};
% Text Node
\draw (638,300) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (580,342) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(c) No Ensemble(Balanced Test)};
% Text Node
\draw (107,298) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (31,342) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a) Soft Ensemble(Balanced Test)};
% Text Node
\draw (376,644) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (291,688) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(e) Hard Ensemble(Imbalanced Test)};
% Text Node
\draw (650,646) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (580,688) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(f) No Ensemble(Imbalanced Test)};
% Text Node
\draw (101,644) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (31,688) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(d) Soft Ensemble(Imbalanced Test)};

\end{tikzpicture}

==> tikz_code_for_EfficientNet_B5_loss_curve.tex <==


\begin{figure}[!ht]
\centering
\resizebox{16cm}{!}{

\pgfplotsset{
legend style={at={(0.5,0.7)},
anchor=south west
}}

\begin{subfigure}{0.45\linewidth}

\begin{tikzpicture}
\begin{axis}[xlabel=Epoch,ylabel=Loss]

\addplot[blue] coordinates {

(1,2.062086343765259)
(2,1.7064379453659058)
(3,1.4134962558746338)
(4,1.1860666275024414)
(5,1.0734111070632935)
(6,0.9900187253952026)
(7,0.7454519867897034)
(8,0.5285671353340149)
(9,0.38884106278419495)
(10,0.3335166871547699)
(11,0.37027281522750854)
(12,0.29072949290275574)
(13,0.20927345752716064)
(14,0.14300593733787537)
(15,0.12603759765625)
(16,0.18972700834274292)
(17,0.15734925866127014)
(18,0.12866967916488647)
(19,0.09512544423341751)
(20,0.07843358814716339)
(21,0.17104333639144897)
(22,0.13444212079048157)
(23,0.10282312333583832)
(24,0.07200257480144501)
(25,0.06748250871896744)

};


\addplot[red] coordinates {

(1,1.7369626760482788)
(2,1.4585888385772705)
(3,1.2735384702682495)
(4,1.157288670539856)
(5,1.0893895626068115)
(6,0.8834366202354431)
(7,0.6613011360168457)
(8,0.5300467610359192)
(9,0.48647379875183105)
(10,0.4830965995788574)
(11,0.42943504452705383)
(12,0.4830395579338074)
(13,0.32635244727134705)
(14,0.31473806500434875)
(15,0.3236863911151886)
(16,0.3129735589027405)
(17,0.30412033200263977)
(18,0.2929728925228119)
(19,0.2812096178531647)
(20,0.26955223083496094)
(21,0.2633296251296997)
(22,0.27211877703666687)
(23,0.30133670568466187)
(24,0.2813869118690491)
(25,0.24981658160686493)

};

\legend{ Train. loss,Val. loss}
\end{axis}
\end{tikzpicture}
\caption{Without Augmentation}
\end{subfigure}


% \hfill
\hspace{1cm}

\begin{subfigure}{0.45\linewidth}
\begin{tikzpicture}
\begin{axis}[xlabel=Epoch,ylabel=Loss]

\addplot[blue] coordinates {

(1,2.0972774028778076)
(2,1.7679870128631592)
(3,1.4960417747497559)
(4,1.3079050779342651)
(5,1.2108970880508423)
(6,1.1246377229690552)
(7,0.8841667175292969)
(8,0.6948858499526978)
(9,0.5877425074577332)
(10,0.5321572422981262)
(11,0.532623827457428)
(12,0.4697010815143585)
(13,0.384623646736145)
(14,0.33168354630470276)
(15,0.3107251822948456)
(16,0.34495407342910767)
(17,0.32836389541625977)
(18,0.28693273663520813)
(19,0.25543761253356934)
(20,0.2279692441225052)
(21,0.27981138229370117)
(22,0.2588455080986023)
(23,0.25604239106178284)
(24,0.2054705172777176)
(25,0.18685218691825867)

};


\addplot[red] coordinates {

(1,1.772192358970642)
(2,1.5382708311080933)
(3,1.3147636651992798)
(4,1.1894134283065796)
(5,1.1412540674209595)
(6,0.9583495259284973)
(7,0.743082582950592)
(8,0.6008408069610596)
(9,0.5355625748634338)
(10,0.5140117406845093)
(11,0.5211459398269653)
(12,0.3925231993198395)
(13,0.34438982605934143)
(14,0.36685821413993835)
(15,0.2897740602493286)
(16,0.2841746509075165)
(17,0.3065350651741028)
(18,0.29215556383132935)
(19,0.26278209686279297)
(20,0.22357617318630219)
(21,0.3052757978439331)
(22,0.2734275460243225)
(23,0.2458520084619522)
(24,0.22122733294963837)
(25,0.214264377951622)

};

\legend{ Train. loss,Val. loss}
\end{axis}
\end{tikzpicture}
\caption{With Augmentation}
\end{subfigure}
}

\caption{Loss curve of ECOVNet (Base model EfficientNet-B5) during training}
\label{Loss curve of EfficientNet-B5}

\end{figure}

==> tikz_code_for_En_EfficientNet_arch.tex <==
%Include \usepackage{tikz} in the main document
\begin{figure}[!ht]
\centering
\resizebox{16cm}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,888); %set diagram left start at 0, and has height of 888

%Image [id:dp1294098450766814] 
\draw (92.5,134.5) node  {\includegraphics[width=176.25pt,height=93pt]{Resources/imagenetpic.jpg}};
%Image [id:dp8872707510960538] 
\draw (98.25,52.5) node  {\includegraphics[width=78.37pt,height=11.25pt]{Resources/imagenettext.jpg}};
%Rounded Rect [id:dp6246973400497349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (569,44.07) .. controls (569,27.83) and (582.16,14.67) .. (598.4,14.67) -- (686.6,14.67) .. controls (702.84,14.67) and (716,27.83) .. (716,44.07) -- (716,179.6) .. controls (716,195.84) and (702.84,209) .. (686.6,209) -- (598.4,209) .. controls (582.16,209) and (569,195.84) .. (569,179.6) -- cycle ;
%Rounded Rect [id:dp7032184445254888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (583,282.8) .. controls (583,263.14) and (598.94,247.2) .. (618.6,247.2) -- (725.4,247.2) .. controls (745.06,247.2) and (761,263.14) .. (761,282.8) -- (761,474.6) .. controls (761,494.26) and (745.06,510.2) .. (725.4,510.2) -- (618.6,510.2) .. controls (598.94,510.2) and (583,494.26) .. (583,474.6) -- cycle ;
%Shape: Rectangle [id:dp14837050620154968] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (320,50) -- (350.5,50) -- (350.5,193) -- (320,193) -- cycle ;
%Shape: Rectangle [id:dp4742097885585628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (262,50) -- (292.5,50) -- (292.5,193) -- (262,193) -- cycle ;
%Shape: Rectangle [id:dp4456977570273548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (412,50) -- (441.67,50) -- (441.67,193) -- (412,193) -- cycle ;
%Shape: Rectangle [id:dp16434122739409096] 
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] (506,50) -- (536.5,50) -- (536.5,193) -- (506,193) -- cycle ;
%Straight Lines [id:da04851982531186683] 
\draw    (210,132) -- (229.99,132.2) -- (257,132.02) ;
\draw [shift={(260,132)}, rotate = 539.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp15422255736445312] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (581,44.5) -- (611.5,44.5) -- (611.5,195.5) -- (581,195.5) -- cycle ;
%Shape: Rectangle [id:dp5709292381907876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (627,44.5) -- (657.5,44.5) -- (657.5,193.5) -- (627,193.5) -- cycle ;
%Shape: Rectangle [id:dp8687287660374878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (674,48.5) -- (704.5,48.5) -- (704.5,190.5) -- (674,190.5) -- cycle ;
%Rounded Rect [id:dp5204652330773654] 
\draw   (642,559.9) .. controls (642,556.37) and (644.87,553.5) .. (648.4,553.5) -- (713.6,553.5) .. controls (717.13,553.5) and (720,556.37) .. (720,559.9) -- (720,579.1) .. controls (720,582.63) and (717.13,585.5) .. (713.6,585.5) -- (648.4,585.5) .. controls (644.87,585.5) and (642,582.63) .. (642,579.1) -- cycle ;
%Down Arrow [id:dp09616394824780938] 
\draw   (661,535.53) -- (669.68,535.53) -- (669.68,516.08) -- (687.04,516.08) -- (687.04,535.53) -- (695.71,535.53) -- (678.36,548.5) -- cycle ;
%Rounded Rect [id:dp586569595746721] 
\draw  [line width=1.5]  (387.5,564.2) .. controls (387.5,558.01) and (392.51,553) .. (398.7,553) -- (547.8,553) .. controls (553.99,553) and (559,558.01) .. (559,564.2) -- (559,597.8) .. controls (559,603.99) and (553.99,609) .. (547.8,609) -- (398.7,609) .. controls (392.51,609) and (387.5,603.99) .. (387.5,597.8) -- cycle ;
%Shape: Rectangle [id:dp0953719153977215] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (422,754.5) -- (528,754.5) -- (528,873) -- (422,873) -- cycle ;
%Straight Lines [id:da05583754257317586] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (423,782) -- (529,782) ;
%Image [id:dp8015208149339399] 
\draw (475.25,828.25) node  {\includegraphics[width=64.88pt,height=59.63pt]{Resources/COVID-19.jpg}};
%Shape: Rectangle [id:dp7316856518419905] 
\draw  [line width=1.5]  (210,515.5) -- (316,515.5) -- (316,623) -- (210,623) -- cycle ;
%Straight Lines [id:da059427072352642885] 
\draw [line width=1.5]    (211,548.5) -- (317,548.5) ;
%Shape: Rectangle [id:dp006601617693116513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (614,307.67) -- (746,307.67) -- (746,358.5) -- (614,358.5) -- cycle ;
%Shape: Rectangle [id:dp09897073738614393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (615,381.67) -- (747,381.67) -- (747,432.5) -- (615,432.5) -- cycle ;
%Shape: Rectangle [id:dp48273007732267814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (617,457.67) -- (745,457.67) -- (745,490.5) -- (617,490.5) -- cycle ;
%Flowchart: Connector [id:dp5121475737013637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.5,132.5) .. controls (373.5,134.16) and (372.16,135.5) .. (370.5,135.5) .. controls (368.84,135.5) and (367.5,134.16) .. (367.5,132.5) .. controls (367.5,130.84) and (368.84,129.5) .. (370.5,129.5) .. controls (372.16,129.5) and (373.5,130.84) .. (373.5,132.5) -- cycle ;
%Straight Lines [id:da622010493836854] 
\draw    (291.67,132.5) -- (313.99,132.2) -- (318,132.37) ;
\draw [shift={(321,132.5)}, rotate = 182.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da071181191081505] 
\draw    (350.67,132.5) -- (358.49,132.37) -- (363.5,132.45) ;
\draw [shift={(366.5,132.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da42239618243542854] 
\draw    (397.3,132.5) -- (404.16,132.37) -- (409.17,132.45) ;
\draw [shift={(412.17,132.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp6391074564924537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.33,132.5) .. controls (383.33,134.16) and (381.99,135.5) .. (380.33,135.5) .. controls (378.68,135.5) and (377.33,134.16) .. (377.33,132.5) .. controls (377.33,130.84) and (378.68,129.5) .. (380.33,129.5) .. controls (381.99,129.5) and (383.33,130.84) .. (383.33,132.5) -- cycle ;
%Flowchart: Connector [id:dp17183231824342182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.33,132.5) .. controls (396.33,134.16) and (394.99,135.5) .. (393.33,135.5) .. controls (391.68,135.5) and (390.33,134.16) .. (390.33,132.5) .. controls (390.33,130.84) and (391.68,129.5) .. (393.33,129.5) .. controls (394.99,129.5) and (396.33,130.84) .. (396.33,132.5) -- cycle ;
%Flowchart: Connector [id:dp7175681622861336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.9,132.5) .. controls (465.9,134.16) and (464.56,135.5) .. (462.9,135.5) .. controls (461.24,135.5) and (459.9,134.16) .. (459.9,132.5) .. controls (459.9,130.84) and (461.24,129.5) .. (462.9,129.5) .. controls (464.56,129.5) and (465.9,130.84) .. (465.9,132.5) -- cycle ;
%Straight Lines [id:da340687511344276] 
\draw    (443.07,132.5) -- (450.89,132.37) -- (455.9,132.45) ;
\draw [shift={(458.9,132.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0021326393151952505] 
\draw    (489.7,132.5) -- (496.56,132.37) -- (501.57,132.45) ;
\draw [shift={(504.57,132.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp8382468825074831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.73,132.5) .. controls (475.73,134.16) and (474.39,135.5) .. (472.73,135.5) .. controls (471.08,135.5) and (469.73,134.16) .. (469.73,132.5) .. controls (469.73,130.84) and (471.08,129.5) .. (472.73,129.5) .. controls (474.39,129.5) and (475.73,130.84) .. (475.73,132.5) -- cycle ;
%Flowchart: Connector [id:dp79480995116384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.73,132.5) .. controls (488.73,134.16) and (487.39,135.5) .. (485.73,135.5) .. controls (484.08,135.5) and (482.73,134.16) .. (482.73,132.5) .. controls (482.73,130.84) and (484.08,129.5) .. (485.73,129.5) .. controls (487.39,129.5) and (488.73,130.84) .. (488.73,132.5) -- cycle ;
%Straight Lines [id:da47601920067587766] 
\draw    (536.5,132) -- (567,132.2) -- (573,132.07) ;
\draw [shift={(576,132)}, rotate = 538.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4168635531895879] 
\draw    (621,132) -- (611,132.2) -- (624.5,132.24) ;
\draw [shift={(627.5,132.25)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3698134389196752] 
\draw    (667.5,132.5) -- (657.5,132.7) -- (671,132.74) ;
\draw [shift={(674,132.75)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp018824983472733647] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (320,284) -- (350.5,284) -- (350.5,427) -- (320,427) -- cycle ;
%Shape: Rectangle [id:dp261300927523062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (262,284) -- (292.5,284) -- (292.5,427) -- (262,427) -- cycle ;
%Shape: Rectangle [id:dp42755426990556744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (412,284) -- (441.67,284) -- (441.67,427) -- (412,427) -- cycle ;
%Shape: Rectangle [id:dp33834856425296356] 
\draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ] (506,284) -- (536.5,284) -- (536.5,427) -- (506,427) -- cycle ;
%Straight Lines [id:da30722790458152116] 
\draw    (216,366) -- (228.99,366.2) -- (256,366.02) ;
\draw [shift={(259,366)}, rotate = 539.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp3680315343938403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.5,366.5) .. controls (373.5,368.16) and (372.16,369.5) .. (370.5,369.5) .. controls (368.84,369.5) and (367.5,368.16) .. (367.5,366.5) .. controls (367.5,364.84) and (368.84,363.5) .. (370.5,363.5) .. controls (372.16,363.5) and (373.5,364.84) .. (373.5,366.5) -- cycle ;
%Straight Lines [id:da6773597886610165] 
\draw    (291.67,366.5) -- (313.99,366.2) -- (318,366.37) ;
\draw [shift={(321,366.5)}, rotate = 182.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5110376409775665] 
\draw    (350.67,366.5) -- (358.49,366.37) -- (363.5,366.45) ;
\draw [shift={(366.5,366.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da44566504547244423] 
\draw    (397.3,366.5) -- (404.16,366.37) -- (409.17,366.45) ;
\draw [shift={(412.17,366.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp7033186279160095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.33,366.5) .. controls (383.33,368.16) and (381.99,369.5) .. (380.33,369.5) .. controls (378.68,369.5) and (377.33,368.16) .. (377.33,366.5) .. controls (377.33,364.84) and (378.68,363.5) .. (380.33,363.5) .. controls (381.99,363.5) and (383.33,364.84) .. (383.33,366.5) -- cycle ;
%Flowchart: Connector [id:dp22904920425434416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.33,366.5) .. controls (396.33,368.16) and (394.99,369.5) .. (393.33,369.5) .. controls (391.68,369.5) and (390.33,368.16) .. (390.33,366.5) .. controls (390.33,364.84) and (391.68,363.5) .. (393.33,363.5) .. controls (394.99,363.5) and (396.33,364.84) .. (396.33,366.5) -- cycle ;
%Flowchart: Connector [id:dp9331267328514408] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.9,366.5) .. controls (465.9,368.16) and (464.56,369.5) .. (462.9,369.5) .. controls (461.24,369.5) and (459.9,368.16) .. (459.9,366.5) .. controls (459.9,364.84) and (461.24,363.5) .. (462.9,363.5) .. controls (464.56,363.5) and (465.9,364.84) .. (465.9,366.5) -- cycle ;
%Straight Lines [id:da49161191731717535] 
\draw    (443.07,366.5) -- (450.89,366.37) -- (455.9,366.45) ;
\draw [shift={(458.9,366.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5619809762112464] 
\draw    (489.7,366.5) -- (496.56,366.37) -- (501.57,366.45) ;
\draw [shift={(504.57,366.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp39822812003971375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.73,366.5) .. controls (475.73,368.16) and (474.39,369.5) .. (472.73,369.5) .. controls (471.08,369.5) and (469.73,368.16) .. (469.73,366.5) .. controls (469.73,364.84) and (471.08,363.5) .. (472.73,363.5) .. controls (474.39,363.5) and (475.73,364.84) .. (475.73,366.5) -- cycle ;
%Flowchart: Connector [id:dp1480839027919778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.73,366.5) .. controls (488.73,368.16) and (487.39,369.5) .. (485.73,369.5) .. controls (484.08,369.5) and (482.73,368.16) .. (482.73,366.5) .. controls (482.73,364.84) and (484.08,363.5) .. (485.73,363.5) .. controls (487.39,363.5) and (488.73,364.84) .. (488.73,366.5) -- cycle ;
%Straight Lines [id:da14932923672464704] 
\draw    (539,366) -- (576,366) -- (576,226.4) -- (577,226.4) -- (678,226.4) -- (678,240) ;
\draw [shift={(678,243)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Flowchart: Connector [id:dp3378469942246318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,594.5) .. controls (680,596.16) and (678.66,597.5) .. (677,597.5) .. controls (675.34,597.5) and (674,596.16) .. (674,594.5) .. controls (674,592.84) and (675.34,591.5) .. (677,591.5) .. controls (678.66,591.5) and (680,592.84) .. (680,594.5) -- cycle ;
%Flowchart: Connector [id:dp954138086096348] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,609.5) .. controls (680,611.16) and (678.66,612.5) .. (677,612.5) .. controls (675.34,612.5) and (674,611.16) .. (674,609.5) .. controls (674,607.84) and (675.34,606.5) .. (677,606.5) .. controls (678.66,606.5) and (680,607.84) .. (680,609.5) -- cycle ;
%Flowchart: Connector [id:dp45112376767467977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,624.5) .. controls (680,626.16) and (678.66,627.5) .. (677,627.5) .. controls (675.34,627.5) and (674,626.16) .. (674,624.5) .. controls (674,622.84) and (675.34,621.5) .. (677,621.5) .. controls (678.66,621.5) and (680,622.84) .. (680,624.5) -- cycle ;
%Flowchart: Connector [id:dp35738763817992947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,650.5) .. controls (680,652.16) and (678.66,653.5) .. (677,653.5) .. controls (675.34,653.5) and (674,652.16) .. (674,650.5) .. controls (674,648.84) and (675.34,647.5) .. (677,647.5) .. controls (678.66,647.5) and (680,648.84) .. (680,650.5) -- cycle ;
%Shape: Rectangle [id:dp41714398292190813] 
\draw   (142.6,302.8) -- (206.2,302.8) -- (206.2,371.2) -- (142.6,371.2) -- cycle ;
%Straight Lines [id:da9648244234772418] 
\draw    (143,327) -- (205.8,327) ;
%Image [id:dp23157099526667912] 
\draw (159,348.5) node  {\includegraphics[width=20.25pt,height=20.25pt]{Resources/x_ray_training_one.png}};
%Image [id:dp39982631664596213] 
\draw (190,348.5) node  {\includegraphics[width=20.25pt,height=20.25pt]{Resources/x_ray_training_two.png}};
%Shape: Rectangle [id:dp06835671756139927] 
\draw   (142.2,377.8) -- (205.8,377.8) -- (205.8,446.2) -- (142.2,446.2) -- cycle ;
%Straight Lines [id:da19168176649197521] 
\draw    (142.6,402) -- (205.4,402) ;
%Image [id:dp8941112036365257] 
\draw (172,423) node  {\includegraphics[width=22.5pt,height=22.5pt]{Resources/x_ray_val.png}};
%Image [id:dp5245060543288345] 
\draw (79,627) node  {\includegraphics[width=52.5pt,height=52.5pt]{Resources/Nurse_Man_128x128.png}};
%Image [id:dp6277177971486247] 
\draw (33.75,382.38) node  {\includegraphics[width=32.63pt,height=36.19pt]{Resources/Gear_128x128.png}};
%Image [id:dp29200169020362576] 
\draw (-35.75,381.38) node  {\includegraphics[width=27.38pt,height=28.31pt]{Resources/Database_128x128.jpg}};
%Rounded Rect [id:dp1927334857283507] 
\draw   (6,365.4) .. controls (6,359.38) and (10.88,354.5) .. (16.9,354.5) -- (49.6,354.5) .. controls (55.62,354.5) and (60.5,359.38) .. (60.5,365.4) -- (60.5,399.35) .. controls (60.5,405.37) and (55.62,410.25) .. (49.6,410.25) -- (16.9,410.25) .. controls (10.88,410.25) and (6,405.37) .. (6,399.35) -- cycle ;
%Image [id:dp2446886343472925] 
\draw (147.25,624.88) node  {\includegraphics[width=47.63pt,height=37.69pt]{Resources/computer.png}};
%Straight Lines [id:da1127792334936315] 
\draw    (678,358) -- (678,372.75) ;
\draw [shift={(678,375.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7251043908497068] 
\draw    (678,432.5) -- (678,447.25) ;
\draw [shift={(678,450.25)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Down Arrow [id:dp6710273823631745] 
\draw   (381.29,241.1) -- (392.46,241.1) -- (392.46,213.5) -- (414.82,213.5) -- (414.82,241.1) -- (426,241.1) -- (403.64,259.5) -- cycle ;
%Straight Lines [id:da7760479456870395] 
\draw    (-17,384) -- (-14,384) -- (1.5,384) ;
\draw [shift={(4.5,384)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Brace [id:dp9702628888415972] 
\draw   (140.5,343.5) .. controls (135.83,343.53) and (133.52,345.88) .. (133.55,350.55) -- (133.7,375) .. controls (133.75,381.67) and (131.44,385.01) .. (126.77,385.04) .. controls (131.44,385.01) and (133.79,388.33) .. (133.83,395)(133.81,392) -- (133.95,413.8) .. controls (133.98,418.47) and (136.33,420.78) .. (141,420.75) ;
%Straight Lines [id:da5611013381783692] 
\draw    (62,386) -- (75.5,386) ;
\draw [shift={(78.5,386)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da374778727176621] 
\draw    (113.5,385.25) -- (124,385.44) ;
\draw [shift={(127,385.5)}, rotate = 181.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp9372058457543828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][line width=1.5]  (226.4,304.5) .. controls (226.4,282.74) and (244.04,265.1) .. (265.8,265.1) -- (530.1,265.1) .. controls (551.86,265.1) and (569.5,282.74) .. (569.5,304.5) -- (569.5,422.7) .. controls (569.5,444.46) and (551.86,462.1) .. (530.1,462.1) -- (265.8,462.1) .. controls (244.04,462.1) and (226.4,444.46) .. (226.4,422.7) -- cycle ;
%Rounded Rect [id:dp4604207149721231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][line width=1.5]  (220.4,51.5) .. controls (220.4,29.74) and (238.04,12.1) .. (259.8,12.1) -- (524.1,12.1) .. controls (545.86,12.1) and (563.5,29.74) .. (563.5,51.5) -- (563.5,169.7) .. controls (563.5,191.46) and (545.86,209.1) .. (524.1,209.1) -- (259.8,209.1) .. controls (238.04,209.1) and (220.4,191.46) .. (220.4,169.7) -- cycle ;
%Rounded Rect [id:dp708273186522852] 
\draw   (641,662.9) .. controls (641,659.37) and (643.87,656.5) .. (647.4,656.5) -- (712.6,656.5) .. controls (716.13,656.5) and (719,659.37) .. (719,662.9) -- (719,682.1) .. controls (719,685.63) and (716.13,688.5) .. (712.6,688.5) -- (647.4,688.5) .. controls (643.87,688.5) and (641,685.63) .. (641,682.1) -- cycle ;
%Shape: Brace [id:dp8893020845790414] 
\draw   (638,568.5) .. controls (633.33,568.5) and (631,570.83) .. (631,575.5) -- (631,609.54) .. controls (631,616.21) and (628.67,619.54) .. (624,619.54) .. controls (628.67,619.54) and (631,622.87) .. (631,629.54)(631,626.54) -- (631,669.5) .. controls (631,674.17) and (633.33,676.5) .. (638,676.5) ;
%Image [id:dp39377907351059593] 
\draw (95.25,384.5) node  {\includegraphics[width=27.38pt,height=31.5pt]{Resources/Database_Add_128x128.png}};
%Rounded Rect [id:dp02690527575313517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (-77,304.9) .. controls (-77,282.45) and (-58.8,264.25) .. (-36.35,264.25) -- (175.35,264.25) .. controls (197.8,264.25) and (216,282.45) .. (216,304.9) -- (216,426.85) .. controls (216,449.3) and (197.8,467.5) .. (175.35,467.5) -- (-36.35,467.5) .. controls (-58.8,467.5) and (-77,449.3) .. (-77,426.85) -- cycle ;
%Shape: Rectangle [id:dp11981231630584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (614,260) -- (746,260) -- (746,286.5) -- (614,286.5) -- cycle ;
%Image [id:dp18559050454579795] 
\draw (263,682.5) node  {\includegraphics[width=79.5pt,height=74.25pt]{Resources/COVID-19_s2_gcam.jpeg}};
%Straight Lines [id:da1857332897146693] 
\draw    (678,286) -- (678,300.75) ;
\draw [shift={(678,303.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp37832686629481427] 
\draw  [line width=1.5]  (387.5,643.2) .. controls (387.5,637.01) and (392.51,632) .. (398.7,632) -- (547.8,632) .. controls (553.99,632) and (559,637.01) .. (559,643.2) -- (559,676.8) .. controls (559,682.99) and (553.99,688) .. (547.8,688) -- (398.7,688) .. controls (392.51,688) and (387.5,682.99) .. (387.5,676.8) -- cycle ;
%Rounded Rect [id:dp19987806955922505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (367,569.1) .. controls (367,549.99) and (382.49,534.5) .. (401.6,534.5) -- (545.4,534.5) .. controls (564.51,534.5) and (580,549.99) .. (580,569.1) -- (580,672.9) .. controls (580,692.01) and (564.51,707.5) .. (545.4,707.5) -- (401.6,707.5) .. controls (382.49,707.5) and (367,692.01) .. (367,672.9) -- cycle ;
%Down Arrow [id:dp5001321700219024] 
\draw   (488.23,727.14) -- (481.28,727.14) -- (481.28,748.5) -- (467.38,748.5) -- (467.38,727.14) -- (460.43,727.14) -- (474.33,712.9) -- cycle ;
%Down Arrow [id:dp32305558166536397] 
\draw   (587.46,570.55) -- (587.46,577.5) -- (624.5,577.5) -- (624.5,591.4) -- (587.46,591.4) -- (587.46,598.36) -- (562.76,584.45) -- cycle ;
%Down Arrow [id:dp8918787440782578] 
\draw   (587.46,642.55) -- (587.46,649.5) -- (624.5,649.5) -- (624.5,663.4) -- (587.46,663.4) -- (587.46,670.36) -- (562.76,656.45) -- cycle ;
%Down Arrow [id:dp7606720007923651] 
\draw   (345.46,563.55) -- (345.46,570.5) -- (382.5,570.5) -- (382.5,584.4) -- (345.46,584.4) -- (345.46,591.36) -- (320.76,577.45) -- cycle ;
%Down Arrow [id:dp29062484630989815] 
\draw   (345.46,648.55) -- (345.46,655.5) -- (382.5,655.5) -- (382.5,669.4) -- (345.46,669.4) -- (345.46,676.36) -- (320.76,662.45) -- cycle ;

% Text Node
\draw (-4,271) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{Pre-processing Stage}};
% Text Node
\draw (305,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Base Model EfficientNet-B0}}};
% Text Node
\draw (266.5,163.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large conv 3x3}}};
% Text Node
\draw (326,184) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv1, 3x3}}};
% Text Node
\draw (237,119) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {224x224x3};
% Text Node
\draw (297,121) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {112x112x32};
% Text Node
\draw (354,119) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {112x112x16};
% Text Node
\draw (450,116) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x192};
% Text Node
\draw (388.25,113) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x192};
% Text Node
\draw (541.33,112.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x30};
% Text Node
\draw (603,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Top Layers}}};
% Text Node
\draw (418,181.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv6, 5x5}}};
% Text Node
\draw (512,182.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv6, 3x3}}};
% Text Node
\draw (588.5,182) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{Global Average Pool}};
% Text Node
\draw (631.5,155) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{Dropout}};
% Text Node
\draw (680,180) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{Pred.: 1000 Classes}};
% Text Node
\draw (-75,312.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{59.415000000000006pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Chest X-ray}\\\textbf{Images}
\end{center}

\end{minipage}};
% Text Node
\draw (54,310.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{58.82000000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Augmented}\\\textbf{Images}
\end{center}

\end{minipage}};
% Text Node
\draw (655,562.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Model 1};
% Text Node
\draw (652,664.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {Model N};
% Text Node
\draw (397,566.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{123.80216000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\large Ensemble Prediction}}\\\textbf{{\large (Hard/Soft)}}
\end{center}

\end{minipage}};
% Text Node
\draw (456,759.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Test}}};
% Text Node
\draw (219,523) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Prediction}}};
% Text Node
\draw (221,567) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large COVID-19}\\{\large Normal}\\{\large Pneumonia}};
% Text Node
\draw (613,317) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{94.52000000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{FC1,BN,}\\\textbf{Activation,Dropout}
\end{center}

\end{minipage}};
% Text Node
\draw (627,466.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Pred. : 3 Classes}};
% Text Node
\draw (589,465) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {\textbf{Customized Top Layers}};
% Text Node
\draw (615,390) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{94.52000000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{FC2,BN,}\\\textbf{Activation,Dropout}
\end{center}

\end{minipage}};
% Text Node
\draw (267.5,398.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large conv 3x3}}};
% Text Node
\draw (326,416) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv1, 3x3}}};
% Text Node
\draw (237,353) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {224x224x3};
% Text Node
\draw (297,355) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {112x112x32};
% Text Node
\draw (353,355) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {112x112x16};
% Text Node
\draw (450,350) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x192};
% Text Node
\draw (388.25,347) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x192};
% Text Node
\draw (541.33,346.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {7x7x30};
% Text Node
\draw (416,413.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv6, 5x5}}};
% Text Node
\draw (512,415.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\textbf{{\large MBConv6, 3x3}}};
% Text Node
\draw (305,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\large Base Model EfficientNet-B0}}};
% Text Node
\draw (149.6,307.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Training}};
% Text Node
\draw (144.2,382.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{Validation}};
% Text Node
\draw (242,226) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{Transfer Learning}};
% Text Node
\draw (613,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{101.72392pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Global Average Pool}
\end{center}

\end{minipage}};
% Text Node
\draw (388,642.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{124.59912000000001pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\large Visualization}}\\\textbf{(Grad-CAM)}
\end{center}

\end{minipage}};


\end{tikzpicture}

}
\caption{Graphical representation of the proposed ECOVNet architecture}
\label{fig:Proposed network architecture}

\end{figure}

==> tikz_code_for_MBConv.tex <==
%Include \usepackage{pifont} in the main document
\begin{figure}[!ht]
\centering
\resizebox{9.8cm}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,649); %set diagram left start at 0, and has height of 649

%Shape: Rectangle [id:dp5242566788031542] 
\draw   (5.5,0) -- (195.5,0) -- (195.5,372) -- (5.5,372) -- cycle ;
%Shape: Rectangle [id:dp2211346860197323] 
\draw   (16,48) -- (186,48) -- (186,78) -- (16,78) -- cycle ;
%Shape: Rectangle [id:dp23672522958217934] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,100) -- (186,100) -- (186,130) -- (16,130) -- cycle ;
%Shape: Rectangle [id:dp028438612849439604] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,153) -- (186,153) -- (186,183) -- (16,183) -- cycle ;
%Shape: Rectangle [id:dp34954562412969303] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,204) -- (186,204) -- (186,234) -- (16,234) -- cycle ;
%Shape: Rectangle [id:dp31067931165728635] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,257) -- (186,257) -- (186,287) -- (16,287) -- cycle ;
%Shape: Rectangle [id:dp6445683022957478] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,310) -- (186,310) -- (186,340) -- (16,340) -- cycle ;
%Shape: Rectangle [id:dp10564595790280418] 
\draw   (211.5,0) -- (409,0) -- (409,360) -- (211.5,360) -- cycle ;
%Shape: Rectangle [id:dp4460265637697691] 
\draw   (222,59) -- (392,59) -- (392,89) -- (222,89) -- cycle ;
%Shape: Rectangle [id:dp6511709464653428] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (222,118) -- (392,118) -- (392,148) -- (222,148) -- cycle ;
%Shape: Rectangle [id:dp40872880641829923] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (222,178) -- (392,178) -- (392,208) -- (222,208) -- cycle ;
%Shape: Rectangle [id:dp7953900489303984] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (222,238) -- (392,238) -- (392,268) -- (222,268) -- cycle ;
%Shape: Rectangle [id:dp17256612818251216] 
\draw   (425.5,0) -- (623.5,0) -- (623.5,602.81) -- (425.5,602.81) -- cycle ;
%Shape: Rectangle [id:dp0562662498204789] 
\draw   (436,50) -- (606,50) -- (606,80) -- (436,80) -- cycle ;
%Shape: Rectangle [id:dp6951183768567986] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,99) -- (606,99) -- (606,129) -- (436,129) -- cycle ;
%Shape: Rectangle [id:dp10208745566712119] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,148) -- (606,148) -- (606,178) -- (436,178) -- cycle ;
%Shape: Rectangle [id:dp016818724396776785] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,197) -- (606,197) -- (606,227) -- (436,227) -- cycle ;
%Shape: Rectangle [id:dp4998490072799333] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,246) -- (606,246) -- (606,276) -- (436,276) -- cycle ;
%Shape: Rectangle [id:dp6011400084759344] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,295) -- (606,295) -- (606,325) -- (436,325) -- cycle ;
%Shape: Rectangle [id:dp15995343518029448] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,395) -- (606,395) -- (606,425) -- (436,425) -- cycle ;
%Shape: Rectangle [id:dp35232171939212575] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,445) -- (606,445) -- (606,475) -- (436,475) -- cycle ;
%Shape: Rectangle [id:dp5361819246326878] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,495) -- (606,495) -- (606,525) -- (436,525) -- cycle ;
%Shape: Rectangle [id:dp8939727572982605] 
\draw   (436,345) -- (606,345) -- (606,375) -- (436,375) -- cycle ;
%Straight Lines [id:da449669791443462] 
\draw    (102,18.78) -- (101.86,44.33) ;
\draw [shift={(101.84,47.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6860613825714714] 
\draw    (102,79) -- (102.17,96.05) ;
\draw [shift={(102.2,99.05)}, rotate = 269.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8941657334720257] 
\draw    (102,341) -- (101.86,361.02) ;
\draw [shift={(101.84,364.02)}, rotate = 270.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da44999032947810913] 
\draw    (102,130.09) -- (102.17,148.65) ;
\draw [shift={(102.2,151.65)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8197277775738709] 
\draw    (102,183.09) -- (102.17,201.65) ;
\draw [shift={(102.2,204.65)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da24573078201302945] 
\draw    (102,234.09) -- (102.17,252.65) ;
\draw [shift={(102.2,255.65)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5792438071046351] 
\draw    (102,287.09) -- (102.17,305.65) ;
\draw [shift={(102.2,308.65)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7831737307733948] 
\draw    (308.49,38) -- (400,38) -- (400,313.6) -- (326.67,313.65) ;
\draw [shift={(323.67,313.65)}, rotate = 359.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da04372123519394133] 
\draw    (308,27) -- (307.86,55.33) ;
\draw [shift={(307.84,58.33)}, rotate = 270.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8266564038040463] 
\draw    (308,89.78) -- (307.86,115.33) ;
\draw [shift={(307.84,118.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3264114180068054] 
\draw    (308,148.78) -- (307.86,174.33) ;
\draw [shift={(307.84,177.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1368274348578944] 
\draw    (308,208.78) -- (307.86,234.33) ;
\draw [shift={(307.84,237.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp3237986653938192] 
\draw   (291.93,313.65) .. controls (291.93,304.88) and (299.03,297.78) .. (307.8,297.78) .. controls (316.56,297.78) and (323.67,304.88) .. (323.67,313.65) .. controls (323.67,322.41) and (316.56,329.52) .. (307.8,329.52) .. controls (299.03,329.52) and (291.93,322.41) .. (291.93,313.65) -- cycle ;
%Straight Lines [id:da6745333683507124] 
\draw    (308,268.78) -- (307.86,294.33) ;
\draw [shift={(307.84,297.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4740843608015428] 
\draw    (308,329.8) -- (308,348.07) ;
\draw [shift={(308,351.07)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6318627237837444] 
\draw    (525,22) -- (524.86,46.33) ;
\draw [shift={(524.84,49.33)}, rotate = 270.34000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5202266350177389] 
\draw    (525,80) -- (525.17,96.05) ;
\draw [shift={(525.2,99.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4390951813479109] 
\draw    (525,129) -- (525.17,145.05) ;
\draw [shift={(525.2,148.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23122338972555845] 
\draw    (525,178) -- (525.17,194.05) ;
\draw [shift={(525.2,197.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da12906137987082023] 
\draw    (525,227) -- (525.17,243.05) ;
\draw [shift={(525.2,246.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2579164462358059] 
\draw    (525,276) -- (525.17,292.05) ;
\draw [shift={(525.2,295.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13948521667456415] 
\draw    (525,325) -- (525.17,341.05) ;
\draw [shift={(525.2,344.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19810836809737586] 
\draw    (525,375) -- (525.17,391.05) ;
\draw [shift={(525.2,394.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da39616046332240895] 
\draw    (525,425) -- (525.17,441.05) ;
\draw [shift={(525.2,444.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9675720417244662] 
\draw    (525,475) -- (525.17,491.05) ;
\draw [shift={(525.2,494.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09808804413174532] 
\draw    (526.2,30.6) -- (614,30.6) -- (614.5,560.9) -- (543.67,560.89) ;
\draw [shift={(540.67,560.89)}, rotate = 360.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp2011601384083892] 
\draw   (508.45,560.89) .. controls (508.45,551.99) and (515.66,544.78) .. (524.56,544.78) .. controls (533.45,544.78) and (540.67,551.99) .. (540.67,560.89) .. controls (540.67,569.79) and (533.45,577) .. (524.56,577) .. controls (515.66,577) and (508.45,569.79) .. (508.45,560.89) -- cycle ;
%Straight Lines [id:da11504068554526747] 
\draw    (525,525) -- (524.86,542.33) ;
\draw [shift={(524.84,545.33)}, rotate = 270.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5090102759461184] 
\draw    (524.56,577) -- (524.56,593.07) ;
\draw [shift={(524.56,596.07)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw   (514,561.18) -- (535.2,561.18)(524.6,551.18) -- (524.6,571.18) ;

% Text Node
\draw (46,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {MBConv1, k3\ding{53}3};
% Text Node
\draw (14,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {h \ding{53} w \ding{53} c};
% Text Node
\draw (42,56) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {DW Conv(k3\ding{53}3,c,s)};
% Text Node
\draw (35,107.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (68,160.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Activation};
% Text Node
\draw (73,212.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {SE(r=R)};
% Text Node
\draw (48,265.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Conv(k1\ding{53}1,C,1)};
% Text Node
\draw (35,318.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (13,351.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {h/s \ding{53} w/s \ding{53} C};
% Text Node
\draw (291,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {SE(r=R)};
% Text Node
\draw (215,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {h \ding{53} w \ding{53} c};
% Text Node
\draw (247,67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Global Average Pool};
% Text Node
\draw (285.5,128) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Reshape};
% Text Node
\draw (257,186.7) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large] {Conv(k1\ding{53}1,c/R,1)};
% Text Node
\draw (256,245.7) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large] {Conv(k1\ding{53}1, c,1};
% Text Node
\draw (227,100) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {c};
% Text Node
\draw (220,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {1 \ding{53} 1 \ding{53} c};
% Text Node
\draw (225,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {1 \ding{53} 1 \ding{53} c/R};
% Text Node
\draw (226,340.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {h \ding{53} w \ding{53} c};
% Text Node
\draw (476,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {MBConv6, k3\ding{53}3};
% Text Node
\draw (436,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {h \ding{53} w \ding{53} c};
% Text Node
\draw (469,58) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Conv(k1\ding{53}1,6c,1)};
% Text Node
\draw (456,109.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (491,156.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Activation};
% Text Node
\draw (452,203.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {DW Conv(k3\ding{53}3,6c,s)};
% Text Node
\draw (456,254.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (491,303.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Activation};
% Text Node
\draw (476,402.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Conv(k1\ding{53}1,C,1)};
% Text Node
\draw (456,451.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (497,502.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Dropout};
% Text Node
\draw (430,583.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {h/s \ding{53} w/s \ding{53} C};
% Text Node
\draw (226,286.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {1 \ding{53} 1 \ding{53} c};
% Text Node
\draw (498,352.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {SE(r=R)};
% Text Node
\draw (298.5,305.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\ding{53}};


\end{tikzpicture}


}
\caption{MBCONV1 and MBCONV2 perform deep convolution (DW Conv) together with conventional convolution (Conv), and consider that the kernel size of DW Conv is 3 and 5 respectively. However, both modules treat the kernel size of Conv as 1.
In these two modules, batch normalization and activation are integrated.
Even though both blocks use SE blocks but work at different reduction rates, that is, the reduction rate of MBCONV1 is 4 and the reduction rate of MBCONV2 is 24.
The skip connection and exit layers are also integrated in MBCONV2, but this is not the case with MBCONV1.
All MBConv blocks take the height, width, and channel of h, w, and c as input.
C is the output channel of the two blocks.
}
\label{fig:EfficientNet-B0 MBConv Block}

\end{figure}

==> tikz_code_for_MBConv_v2.tex <==
\begin{figure}[!ht]
\centering
\resizebox{9.8cm}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,649); %set diagram left start at 0, and has height of 649

%Shape: Rectangle [id:dp5242566788031542] 
\draw   (5.5,0) -- (195.5,0) -- (195.5,372) -- (5.5,372) -- cycle ;
%Shape: Rectangle [id:dp2211346860197323] 
\draw   (16,48) -- (186,48) -- (186,78) -- (16,78) -- cycle ;
%Shape: Rectangle [id:dp23672522958217934] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,100) -- (186,100) -- (186,130) -- (16,130) -- cycle ;
%Shape: Rectangle [id:dp028438612849439604] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,153) -- (186,153) -- (186,183) -- (16,183) -- cycle ;
%Shape: Rectangle [id:dp34954562412969303] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,204) -- (186,204) -- (186,234) -- (16,234) -- cycle ;
%Shape: Rectangle [id:dp31067931165728635] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,257) -- (186,257) -- (186,287) -- (16,287) -- cycle ;
%Shape: Rectangle [id:dp6445683022957478] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (16,310) -- (186,310) -- (186,340) -- (16,340) -- cycle ;
%Shape: Rectangle [id:dp10564595790280418] 
\draw   (211.5,0) -- (409,0) -- (409,360) -- (211.5,360) -- cycle ;
%Shape: Rectangle [id:dp4460265637697691] 
\draw   (222,59) -- (392,59) -- (392,89) -- (222,89) -- cycle ;
%Shape: Rectangle [id:dp6511709464653428] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (222,118) -- (392,118) -- (392,148) -- (222,148) -- cycle ;
%Shape: Rectangle [id:dp40872880641829923] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (222,178) -- (392,178) -- (392,208) -- (222,208) -- cycle ;
%Shape: Rectangle [id:dp7953900489303984] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (222,238) -- (392,238) -- (392,268) -- (222,268) -- cycle ;
%Shape: Rectangle [id:dp17256612818251216] 
\draw   (425.5,0) -- (623.5,0) -- (623.5,602.81) -- (425.5,602.81) -- cycle ;
%Shape: Rectangle [id:dp0562662498204789] 
\draw   (436,50) -- (606,50) -- (606,80) -- (436,80) -- cycle ;
%Shape: Rectangle [id:dp6951183768567986] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,99) -- (606,99) -- (606,129) -- (436,129) -- cycle ;
%Shape: Rectangle [id:dp10208745566712119] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,148) -- (606,148) -- (606,178) -- (436,178) -- cycle ;
%Shape: Rectangle [id:dp016818724396776785] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,197) -- (606,197) -- (606,227) -- (436,227) -- cycle ;
%Shape: Rectangle [id:dp4998490072799333] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,246) -- (606,246) -- (606,276) -- (436,276) -- cycle ;
%Shape: Rectangle [id:dp6011400084759344] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,295) -- (606,295) -- (606,325) -- (436,325) -- cycle ;
%Shape: Rectangle [id:dp15995343518029448] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,395) -- (606,395) -- (606,425) -- (436,425) -- cycle ;
%Shape: Rectangle [id:dp35232171939212575] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,445) -- (606,445) -- (606,475) -- (436,475) -- cycle ;
%Shape: Rectangle [id:dp5361819246326878] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (436,495) -- (606,495) -- (606,525) -- (436,525) -- cycle ;
%Shape: Rectangle [id:dp8939727572982605] 
\draw   (436,345) -- (606,345) -- (606,375) -- (436,375) -- cycle ;
%Straight Lines [id:da449669791443462] 
\draw    (102,18.78) -- (101.86,44.33) ;
\draw [shift={(101.84,47.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6860613825714714] 
\draw    (102,79) -- (102.17,96.05) ;
\draw [shift={(102.2,99.05)}, rotate = 269.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8941657334720257] 
\draw    (102,341) -- (101.86,361.02) ;
\draw [shift={(101.84,364.02)}, rotate = 270.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da44999032947810913] 
\draw    (102,130.09) -- (102.17,148.65) ;
\draw [shift={(102.2,151.65)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8197277775738709] 
\draw    (102,183.09) -- (102.17,201.65) ;
\draw [shift={(102.2,204.65)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da24573078201302945] 
\draw    (102,234.09) -- (102.17,252.65) ;
\draw [shift={(102.2,255.65)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5792438071046351] 
\draw    (102,287.09) -- (102.17,305.65) ;
\draw [shift={(102.2,308.65)}, rotate = 269.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7831737307733948] 
\draw    (308.49,38) -- (400,38) -- (400,313.6) -- (326.67,313.65) ;
\draw [shift={(323.67,313.65)}, rotate = 359.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da04372123519394133] 
\draw    (308,27) -- (307.86,55.33) ;
\draw [shift={(307.84,58.33)}, rotate = 270.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8266564038040463] 
\draw    (308,89.78) -- (307.86,115.33) ;
\draw [shift={(307.84,118.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3264114180068054] 
\draw    (308,148.78) -- (307.86,174.33) ;
\draw [shift={(307.84,177.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1368274348578944] 
\draw    (308,208.78) -- (307.86,234.33) ;
\draw [shift={(307.84,237.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp3237986653938192] 
\draw   (291.93,313.65) .. controls (291.93,304.88) and (299.03,297.78) .. (307.8,297.78) .. controls (316.56,297.78) and (323.67,304.88) .. (323.67,313.65) .. controls (323.67,322.41) and (316.56,329.52) .. (307.8,329.52) .. controls (299.03,329.52) and (291.93,322.41) .. (291.93,313.65) -- cycle ;
%Straight Lines [id:da6745333683507124] 
\draw    (308,268.78) -- (307.86,294.33) ;
\draw [shift={(307.84,297.33)}, rotate = 270.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4740843608015428] 
\draw    (308,329.8) -- (308,348.07) ;
\draw [shift={(308,351.07)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6318627237837444] 
\draw    (525,22) -- (524.86,46.33) ;
\draw [shift={(524.84,49.33)}, rotate = 270.34000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5202266350177389] 
\draw    (525,80) -- (525.17,96.05) ;
\draw [shift={(525.2,99.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4390951813479109] 
\draw    (525,129) -- (525.17,145.05) ;
\draw [shift={(525.2,148.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23122338972555845] 
\draw    (525,178) -- (525.17,194.05) ;
\draw [shift={(525.2,197.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da12906137987082023] 
\draw    (525,227) -- (525.17,243.05) ;
\draw [shift={(525.2,246.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2579164462358059] 
\draw    (525,276) -- (525.17,292.05) ;
\draw [shift={(525.2,295.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13948521667456415] 
\draw    (525,325) -- (525.17,341.05) ;
\draw [shift={(525.2,344.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19810836809737586] 
\draw    (525,375) -- (525.17,391.05) ;
\draw [shift={(525.2,394.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da39616046332240895] 
\draw    (525,425) -- (525.17,441.05) ;
\draw [shift={(525.2,444.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9675720417244662] 
\draw    (525,475) -- (525.17,491.05) ;
\draw [shift={(525.2,494.05)}, rotate = 269.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09808804413174532] 
\draw    (526.2,30.6) -- (614,30.6) -- (614.5,560.9) -- (543.67,560.89) ;
\draw [shift={(540.67,560.89)}, rotate = 360.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp2011601384083892] 
\draw   (508.45,560.89) .. controls (508.45,551.99) and (515.66,544.78) .. (524.56,544.78) .. controls (533.45,544.78) and (540.67,551.99) .. (540.67,560.89) .. controls (540.67,569.79) and (533.45,577) .. (524.56,577) .. controls (515.66,577) and (508.45,569.79) .. (508.45,560.89) -- cycle ;
%Straight Lines [id:da11504068554526747] 
\draw    (525,525) -- (524.86,542.33) ;
\draw [shift={(524.84,545.33)}, rotate = 270.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5090102759461184] 
\draw    (524.56,577) -- (524.56,593.07) ;
\draw [shift={(524.56,596.07)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw   (514,561.18) -- (535.2,561.18)(524.6,551.18) -- (524.6,571.18) ;

% Text Node
\draw (46,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {MBConv1, k3\ding{53}3};
% Text Node
\draw (14,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {h \ding{53} w \ding{53} c};
% Text Node
\draw (42,56) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {DW Conv(k3\ding{53}3,c,s)};
% Text Node
\draw (35,107.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (68,160.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Activation};
% Text Node
\draw (73,212.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {SE(r=R)};
% Text Node
\draw (48,265.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Conv(k1\ding{53}1,C,1)};
% Text Node
\draw (35,318.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (13,351.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {h/s \ding{53} w/s \ding{53} C};
% Text Node
\draw (291,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {SE(r=R)};
% Text Node
\draw (215,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {h \ding{53} w \ding{53} c};
% Text Node
\draw (247,67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Global Average Pool};
% Text Node
\draw (285.5,128) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Reshape};
% Text Node
\draw (257,186.7) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large] {Conv(k1\ding{53}1,c/R,1)};
% Text Node
\draw (256,245.7) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large] {Conv(k1\ding{53}1, c,1)};
% Text Node
\draw (227,100) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {c};
% Text Node
\draw (220,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {1 \ding{53} 1 \ding{53} c};
% Text Node
\draw (225,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {1 \ding{53} 1 \ding{53} c/R};
% Text Node
\draw (226,340.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {h \ding{53} w \ding{53} c};
% Text Node
\draw (476,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {MBConv6, k3\ding{53}3};
% Text Node
\draw (436,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {h \ding{53} w \ding{53} c};
% Text Node
\draw (469,58) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Conv(k1\ding{53}1,6c,1)};
% Text Node
\draw (456,109.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (491,156.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Activation};
% Text Node
\draw (452,203.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {DW Conv(k3\ding{53}3,6c,s)};
% Text Node
\draw (456,254.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (491,303.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Activation};
% Text Node
\draw (476,402.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Conv(k1\ding{53}1,C,1)};
% Text Node
\draw (456,451.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Batch Normalization};
% Text Node
\draw (497,502.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Dropout};
% Text Node
\draw (430,583.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {h/s \ding{53} w/s \ding{53} C};
% Text Node
\draw (226,286.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {1 \ding{53} 1 \ding{53} c};
% Text Node
\draw (498,352.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {SE(r=R)};
% Text Node
\draw (298.5,305.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\ding{53}};

% Text Node
\draw (90,393) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\large (a)};

% Text Node
\draw (294.5,380) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\large (b)};

% Text Node
\draw (510,624) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\large (c)};

\end{tikzpicture}

}
\caption{The basic building block of EfficientNet-B0. All MBConv blocks take the height, width, and channel of h, w, and c as input. C is the output channel of the two blocks. (Note that, MBConv= Mobile Inverted Bottleneck Convolution, DW Conv= Depth-wise Convolution, SE= Squeeze-Excitation, Conv= Convolution)
}
\label{fig:EfficientNet-B0 MBConv Block}

\end{figure}

==> tikz_code_for_ROC.tex <==
%Include \usepackage{pdfplots},\usepackage{Tikz} and \usepackage{subcaption} in the main document



\begin{figure}[!ht]
\centering
\resizebox{16cm}{!}{
\begin{tabular}{@{}@{}}
\pgfplotsset{
legend style={at={(0.23,0.05),font=\footnotesize,line width=0.8pt},
anchor=south west
}}

%Snapshot One
\begin{subfigure}{0.45\linewidth}

\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]

%Micro Average 
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.0033333333333333335)
(0.0,0.31666666666666665)
(0.0016666666666666668,0.31666666666666665)
(0.0016666666666666668,0.3233333333333333)
(0.0033333333333333335,0.3233333333333333)
(0.0033333333333333335,0.6066666666666667)
(0.005,0.6066666666666667)
(0.005,0.6166666666666667)
(0.006666666666666667,0.6166666666666667)
(0.006666666666666667,0.6233333333333333)
(0.008333333333333333,0.6233333333333333)
(0.008333333333333333,0.6266666666666667)
(0.01,0.6266666666666667)
(0.01,0.6366666666666667)
(0.01,0.6466666666666666)
(0.01,0.66)
(0.01,0.6733333333333333)
(0.01,0.6866666666666666)
(0.01,0.7133333333333334)
(0.01,0.72)
(0.01,0.7266666666666667)
(0.01,0.7333333333333333)
(0.01,0.7466666666666667)
(0.01,0.7533333333333333)
(0.01,0.9466666666666667)
(0.013333333333333334,0.9466666666666667)
(0.013333333333333334,0.9566666666666667)
(0.018333333333333333,0.9566666666666667)
(0.018333333333333333,0.9633333333333334)
(0.025,0.9633333333333334)
(0.025,0.9733333333333334)
(0.03333333333333333,0.9733333333333334)
(0.03333333333333333,0.9866666666666667)
(0.041666666666666664,0.9866666666666667)
(0.041666666666666664,0.99)
(0.065,0.99)
(0.065,0.9933333333333333)
(0.07,0.9933333333333333)
(0.07,0.9966666666666667)
(0.5466666666666666,0.9966666666666667)
(0.5466666666666666,1.0)
(1.0,1.0)
};


%Macro AVerage
\addplot[green] coordinates {

(0.0,0.8966666666666666)
(0.005,0.9133333333333334)
(0.01,0.9433333333333334)
(0.02,0.9666666666666667)
(0.025,0.9733333333333333)
(0.04,0.98)
(0.05,0.9866666666666667)
(0.055,0.9899999999999999)
(0.08,0.9933333333333333)
(0.1,0.9966666666666667)
(0.45,1.0)
(1.0,1.0)



};

%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.95)
(0.005,0.95)
(0.005,0.97)
(0.01,0.97)
(0.01,1.0)
(1.0,1.0)

};


%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.03)
(0.0,0.07)
(0.0,0.11)
(0.0,0.15)
(0.0,0.23)
(0.0,0.25)
(0.0,0.27)
(0.0,0.29)
(0.0,0.33)
(0.0,0.35)
(0.0,0.9)
(0.01,0.9)
(0.01,0.94)
(0.025,0.94)
(0.025,0.96)
(0.04,0.96)
(0.04,0.98)
(0.055,0.98)
(0.055,0.99)
(0.08,0.99)
(0.08,1.0)
(1.0,1.0)

};

%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.84)
(0.005,0.84)
(0.005,0.87)
(0.01,0.87)
(0.01,0.89)
(0.02,0.89)
(0.02,0.96)
(0.05,0.96)
(0.05,0.98)
(0.1,0.98)
(0.1,0.99)
(0.45,0.99)
(0.45,1.0)
(1.0,1.0)

};

\legend{ Micro-average (Area=0.9924),Macro-average (Area = 0.9971), COVID-19 (Area = 0.9996),NORMAL (Area = 0.9970),V. Pneumonia (Area = 0.9918)}
\end{axis}
\end{tikzpicture}
\caption{Snapshot Model One}
\end{subfigure}

%Snapshot Two
% \hfill
\hspace{1cm}

\begin{subfigure}{0.45\linewidth}
\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]

%Micro Average
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.0033333333333333335)
(0.0,0.01)
(0.0,0.023333333333333334)
(0.0,0.3233333333333333)
(0.0016666666666666668,0.3233333333333333)
(0.0016666666666666668,0.6133333333333333)
(0.005,0.6133333333333333)
(0.005,0.6233333333333333)
(0.008333333333333333,0.6233333333333333)
(0.008333333333333333,0.6266666666666667)
(0.011666666666666667,0.6266666666666667)
(0.011666666666666667,0.63)
(0.011666666666666667,0.66)
(0.011666666666666667,0.6733333333333333)
(0.011666666666666667,0.8)
(0.013333333333333334,0.8)
(0.013333333333333334,0.9033333333333333)
(0.015,0.9033333333333333)
(0.015,0.9166666666666666)
(0.016666666666666666,0.9166666666666666)
(0.016666666666666666,0.93)
(0.018333333333333333,0.93)
(0.018333333333333333,0.9333333333333333)
(0.02,0.9333333333333333)
(0.02,0.9366666666666666)
(0.021666666666666667,0.9366666666666666)
(0.021666666666666667,0.94)
(0.023333333333333334,0.94)
(0.023333333333333334,0.9433333333333334)
(0.03,0.9433333333333334)
(0.03,0.95)
(0.03166666666666667,0.95)
(0.03166666666666667,0.9533333333333334)
(0.03833333333333333,0.9533333333333334)
(0.03833333333333333,0.9633333333333334)
(0.04,0.9633333333333334)
(0.04,0.9733333333333334)
(0.045,0.9733333333333334)
(0.045,0.9766666666666667)
(0.04666666666666667,0.9766666666666667)
(0.04666666666666667,0.98)
(0.05,0.98)
(0.05,0.9833333333333333)
(0.051666666666666666,0.9833333333333333)
(0.051666666666666666,0.9866666666666667)
(0.06166666666666667,0.9866666666666667)
(0.06166666666666667,0.99)
(0.09333333333333334,0.99)
(0.09333333333333334,0.9933333333333333)
(0.14333333333333334,0.9933333333333333)
(0.14333333333333334,0.9966666666666667)
(0.875,0.9966666666666667)
(0.875,1.0)
(1.0,1.0)
};


%Macro-Average
\addplot[green] coordinates {


(0.0,0.7833333333333333)
(0.005,0.89)
(0.01,0.9199999999999999)
(0.015,0.9333333333333332)
(0.02,0.9366666666666666)
(0.025,0.9433333333333334)
(0.03,0.9500000000000001)
(0.035,0.9533333333333333)
(0.05,0.9700000000000001)
(0.055,0.98)
(0.06,0.9833333333333334)
(0.075,0.9866666666666667)
(0.115,0.9899999999999999)
(0.16,0.9933333333333333)
(0.195,0.9966666666666667)
(0.73,1.0)
(1.0,1.0)



};

%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.03)
(0.0,0.07)
(0.0,0.97)
(0.005,0.97)
(0.005,0.98)
(0.01,0.98)
(0.01,1.0)
(1.0,1.0)

};

%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.09)
(0.0,0.13)
(0.0,0.51)
(0.005,0.51)
(0.005,0.82)
(0.01,0.82)
(0.01,0.86)
(0.015,0.86)
(0.015,0.9)
(0.02,0.9)
(0.02,0.91)
(0.025,0.91)
(0.025,0.93)
(0.03,0.93)
(0.03,0.94)
(0.035,0.94)
(0.035,0.95)
(0.05,0.95)
(0.05,0.98)
(0.055,0.98)
(0.055,1.0)
(1.0,1.0)

};


%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.87)
(0.01,0.87)
(0.01,0.9)
(0.03,0.9)
(0.03,0.91)
(0.05,0.91)
(0.05,0.93)
(0.055,0.93)
(0.055,0.94)
(0.06,0.94)
(0.06,0.95)
(0.075,0.95)
(0.075,0.96)
(0.115,0.96)
(0.115,0.97)
(0.16,0.97)
(0.16,0.98)
(0.195,0.98)
(0.195,0.99)
(0.73,0.99)
(0.73,1.0)
(1.0,1.0)

};
\legend{ Micro-average (Area=0.9897),Macro-average (Area = 0.9943), COVID-19 (Area = 0.9998),NORMAL (Area = 0.9935),V. Pneumonia (Area = 0.9845)}
\end{axis}
\end{tikzpicture}
\caption{Snapshot Model Two}
\end{subfigure}



\\\\
%Snapshot Three

\pgfplotsset{
legend style={at={(0.23,0.05),font=\footnotesize,line width=0.8pt},
anchor=south west
}}

\begin{subfigure}{0.45\linewidth}

\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]


%Micro Average
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.006666666666666667)
(0.0,0.5566666666666666)
(0.0,0.5633333333333334)
(0.0,0.61)
(0.0033333333333333335,0.61)
(0.0033333333333333335,0.6133333333333333)
(0.006666666666666667,0.6133333333333333)
(0.006666666666666667,0.6233333333333333)
(0.01,0.6233333333333333)
(0.01,0.63)
(0.01,0.6366666666666667)
(0.01,0.72)
(0.01,0.7266666666666667)
(0.01,0.86)
(0.011666666666666667,0.86)
(0.011666666666666667,0.9166666666666666)
(0.013333333333333334,0.9166666666666666)
(0.013333333333333334,0.92)
(0.015,0.92)
(0.015,0.93)
(0.016666666666666666,0.93)
(0.016666666666666666,0.9433333333333334)
(0.02,0.9433333333333334)
(0.02,0.9466666666666667)
(0.021666666666666667,0.9466666666666667)
(0.021666666666666667,0.9533333333333334)
(0.028333333333333332,0.9533333333333334)
(0.028333333333333332,0.9566666666666667)
(0.03166666666666667,0.9566666666666667)
(0.03166666666666667,0.9666666666666667)
(0.03666666666666667,0.9666666666666667)
(0.03666666666666667,0.97)
(0.04833333333333333,0.97)
(0.04833333333333333,0.9733333333333334)
(0.058333333333333334,0.9733333333333334)
(0.058333333333333334,0.9766666666666667)
(0.06,0.9766666666666667)
(0.06,0.98)
(0.06166666666666667,0.98)
(0.06166666666666667,0.9833333333333333)
(0.08,0.9833333333333333)
(0.08,0.9866666666666667)
(0.09833333333333333,0.9866666666666667)
(0.09833333333333333,0.99)
(0.11333333333333333,0.99)
(0.11333333333333333,0.9933333333333333)
(0.17,0.9933333333333333)
(0.17,0.9966666666666667)
(0.5833333333333334,0.9966666666666667)
(0.5833333333333334,1.0)
(1.0,1.0)
};


%Macro Average
\addplot[green] coordinates {


(0.0,0.8566666666666666)
(0.005,0.9166666666666666)
(0.01,0.9233333333333333)
(0.015,0.9333333333333335)
(0.02,0.9533333333333333)
(0.025,0.9633333333333334)
(0.03,0.9700000000000001)
(0.035,0.9766666666666666)
(0.06,0.98)
(0.065,0.9833333333333334)
(0.095,0.9866666666666667)
(0.11,0.9899999999999999)
(0.195,0.9933333333333333)
(0.225,0.9966666666666667)
(0.42,1.0)
(1.0,1.0)



};


%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.02)
(0.0,0.99)
(0.005,0.99)
(0.005,1.0)
(1.0,1.0)

};

%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.03)
(0.0,0.28)
(0.0,0.3)
(0.0,0.7)
(0.005,0.7)
(0.005,0.87)
(0.01,0.87)
(0.01,0.88)
(0.015,0.88)
(0.015,0.91)
(0.02,0.91)
(0.02,0.94)
(0.025,0.94)
(0.025,0.97)
(0.035,0.97)
(0.035,0.99)
(0.11,0.99)
(0.11,1.0)
(1.0,1.0)

};

%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.72)
(0.0,0.74)
(0.0,0.88)
(0.01,0.88)
(0.01,0.89)
(0.02,0.89)
(0.02,0.92)
(0.03,0.92)
(0.03,0.94)
(0.06,0.94)
(0.06,0.95)
(0.065,0.95)
(0.065,0.96)
(0.095,0.96)
(0.095,0.97)
(0.195,0.97)
(0.195,0.98)
(0.225,0.98)
(0.225,0.99)
(0.42,0.99)
(0.42,1.0)
(1.0,1.0)

};

\legend{ Micro-average (Area=0.9915),Macro-average (Area = 0.9954), COVID-19 (Area = 1.0000),NORMAL (Area = 0.9955),V. Pneumonia (Area = 0.9881)}
\end{axis}
\end{tikzpicture}
\caption{Snapshot Model Three}
\end{subfigure}

\hspace{1cm}

%Snapshot Four
\begin{subfigure}{0.45\linewidth}

\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]

%Mirco Average
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.0033333333333333335)
(0.0,0.3933333333333333)
(0.0,0.4)
(0.0,0.4166666666666667)
(0.0,0.42333333333333334)
(0.0,0.48333333333333334)
(0.0,0.49)
(0.0,0.6133333333333333)
(0.0016666666666666668,0.6133333333333333)
(0.0016666666666666668,0.6166666666666667)
(0.0033333333333333335,0.6166666666666667)
(0.0033333333333333335,0.6233333333333333)
(0.005,0.6233333333333333)
(0.005,0.91)
(0.006666666666666667,0.91)
(0.006666666666666667,0.9366666666666666)
(0.008333333333333333,0.9366666666666666)
(0.008333333333333333,0.9433333333333334)
(0.011666666666666667,0.9433333333333334)
(0.011666666666666667,0.9466666666666667)
(0.013333333333333334,0.9466666666666667)
(0.013333333333333334,0.9533333333333334)
(0.03333333333333333,0.9533333333333334)
(0.03333333333333333,0.9633333333333334)
(0.035,0.9633333333333334)
(0.035,0.9666666666666667)
(0.03666666666666667,0.9666666666666667)
(0.03666666666666667,0.98)
(0.03833333333333333,0.98)
(0.03833333333333333,0.9866666666666667)
(0.04666666666666667,0.9866666666666667)
(0.04666666666666667,0.99)
(0.051666666666666666,0.99)
(0.051666666666666666,0.9933333333333333)
(0.06666666666666667,0.9933333333333333)
(0.06666666666666667,0.9966666666666667)
(0.17333333333333334,0.9966666666666667)
(0.17333333333333334,1.0)
(1.0,1.0)

};

%Macro Average
\addplot[green] coordinates {


(0.0,0.9033333333333333)
(0.005,0.9366666666666666)
(0.01,0.9500000000000001)
(0.015,0.9533333333333333)
(0.02,0.96)
(0.05,0.9866666666666667)
(0.07,0.9899999999999999)
(0.075,0.9933333333333333)
(0.11,0.9966666666666667)
(0.215,1.0)
(1.0,1.0)


};

%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.99)
(0.005,0.99)
(0.005,1.0)
(1.0,1.0)

};


%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.85)
(0.005,0.85)
(0.005,0.93)
(0.01,0.93)
(0.01,0.95)
(0.02,0.95)
(0.02,0.97)
(0.05,0.97)
(0.05,1.0)
(1.0,1.0)

};

%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.21)
(0.0,0.23)
(0.0,0.28)
(0.0,0.3)
(0.0,0.48)
(0.0,0.5)
(0.0,0.87)
(0.005,0.87)
(0.005,0.88)
(0.01,0.88)
(0.01,0.9)
(0.015,0.9)
(0.015,0.91)
(0.05,0.91)
(0.05,0.96)
(0.07,0.96)
(0.07,0.97)
(0.075,0.97)
(0.075,0.98)
(0.11,0.98)
(0.11,0.99)
(0.215,0.99)
(0.215,1.0)
(1.0,1.0)

};

\legend{ Micro-average (Area=0.9959),Macro-average (Area = 0.9974), COVID-19 (Area = 1.0000),NORMAL (Area = 0.9975),V. Pneumonia (Area = 0.9924)}
\end{axis}
\end{tikzpicture}
\caption{Snapshot Model Four}
\end{subfigure}

\\\\
\pgfplotsset{
legend style={at={(0.23,0.05),font=\footnotesize,line width=0.8pt},
anchor=south west
}}

%Snapshot Five
\begin{subfigure}{0.45\linewidth}

\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]

%Micro Average
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.03333333333333333)
(0.0,0.03666666666666667)
(0.0,0.043333333333333335)
(0.0,0.04666666666666667)
(0.0,0.06)
(0.0,0.07)
(0.0,0.07666666666666666)
(0.0,0.4166666666666667)
(0.0,0.42333333333333334)
(0.0,0.5133333333333333)
(0.0,0.52)
(0.0,0.6)
(0.0033333333333333335,0.6)
(0.0033333333333333335,0.6033333333333334)
(0.005,0.6033333333333334)
(0.005,0.6066666666666667)
(0.008333333333333333,0.6066666666666667)
(0.008333333333333333,0.6133333333333333)
(0.011666666666666667,0.6133333333333333)
(0.011666666666666667,0.7566666666666667)
(0.011666666666666667,0.7633333333333333)
(0.011666666666666667,0.84)
(0.013333333333333334,0.84)
(0.013333333333333334,0.8866666666666667)
(0.016666666666666666,0.8866666666666667)
(0.016666666666666666,0.91)
(0.018333333333333333,0.91)
(0.018333333333333333,0.92)
(0.02,0.92)
(0.02,0.9233333333333333)
(0.021666666666666667,0.9233333333333333)
(0.021666666666666667,0.9266666666666666)
(0.023333333333333334,0.9266666666666666)
(0.023333333333333334,0.93)
(0.025,0.93)
(0.025,0.9366666666666666)
(0.03,0.9366666666666666)
(0.03,0.94)
(0.03333333333333333,0.94)
(0.03333333333333333,0.9433333333333334)
(0.035,0.9433333333333334)
(0.035,0.9466666666666667)
(0.03666666666666667,0.9466666666666667)
(0.03666666666666667,0.9566666666666667)
(0.043333333333333335,0.9566666666666667)
(0.043333333333333335,0.96)
(0.045,0.96)
(0.045,0.9666666666666667)
(0.04666666666666667,0.9666666666666667)
(0.04666666666666667,0.9733333333333334)
(0.05333333333333334,0.9733333333333334)
(0.05333333333333334,0.9766666666666667)
(0.058333333333333334,0.9766666666666667)
(0.058333333333333334,0.98)
(0.06666666666666667,0.98)
(0.06666666666666667,0.9833333333333333)
(0.07,0.9833333333333333)
(0.07,0.9866666666666667)
(0.07166666666666667,0.9866666666666667)
(0.07166666666666667,0.99)
(0.09,0.99)
(0.09,0.9933333333333333)
(0.14666666666666667,0.9933333333333333)
(0.14666666666666667,0.9966666666666667)
(0.3933333333333333,0.9966666666666667)
(0.3933333333333333,1.0)
(1.0,1.0)
};

%Macro AVerage
\addplot[green] coordinates {


(0.0,0.8433333333333334)
(0.005,0.8933333333333334)
(0.01,0.8966666666666666)
(0.015,0.9266666666666667)
(0.02,0.9366666666666666)
(0.025,0.9433333333333334)
(0.03,0.9466666666666667)
(0.035,0.9500000000000001)
(0.04,0.9566666666666667)
(0.05,0.9666666666666667)
(0.055,0.9733333333333333)
(0.07,0.9766666666666667)
(0.075,0.98)
(0.08,0.9833333333333334)
(0.095,0.9866666666666667)
(0.105,0.9899999999999999)
(0.135,0.9933333333333333)
(0.19,0.9966666666666667)
(0.355,1.0)
(1.0,1.0)



};

%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.1)
(0.0,0.11)
(0.0,0.13)
(0.0,0.14)
(0.0,0.18)
(0.0,0.21)
(0.0,0.23)
(0.0,0.98)
(0.005,0.98)
(0.005,0.99)
(0.015,0.99)
(0.015,1.0)
(1.0,1.0)

};

%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.43)
(0.0,0.45)
(0.0,0.68)
(0.005,0.68)
(0.005,0.82)
(0.015,0.82)
(0.015,0.89)
(0.02,0.89)
(0.02,0.92)
(0.025,0.92)
(0.025,0.93)
(0.03,0.93)
(0.03,0.94)
(0.035,0.94)
(0.035,0.95)
(0.04,0.95)
(0.04,0.97)
(0.055,0.97)
(0.055,0.99)
(0.07,0.99)
(0.07,1.0)
(1.0,1.0)

};

%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.32)
(0.0,0.34)
(0.0,0.61)
(0.0,0.63)
(0.0,0.87)
(0.01,0.87)
(0.01,0.88)
(0.015,0.88)
(0.015,0.89)
(0.025,0.89)
(0.025,0.9)
(0.05,0.9)
(0.05,0.93)
(0.075,0.93)
(0.075,0.94)
(0.08,0.94)
(0.08,0.95)
(0.095,0.95)
(0.095,0.96)
(0.105,0.96)
(0.105,0.97)
(0.135,0.97)
(0.135,0.98)
(0.19,0.98)
(0.19,0.99)
(0.355,0.99)
(0.355,1.0)
(1.0,1.0)

};

\legend{ Micro-average (Area=0.9911),Macro-average (Area = 0.9947), COVID-19 (Area = 0.9998),NORMAL (Area = 0.9941),V. Pneumonia (Area = 0.9877)}
\end{axis}
\end{tikzpicture}
\caption{Snapshot Model Five}
\end{subfigure}

\end{tabular}
}

\caption{ROC curves of the proposed ECOVNet considering EfficientNet-B5 base model}

\label{ROC curve for ECOVNet soft balance}

\end{figure}

==> tikz_code_for_ROC_v2.tex <==
\begin{figure}[htbp]
\centering
\resizebox{16cm}{!}{
\begin{tabular}{@{}@{}@{}}
\pgfplotsset{
legend style={at={(0.23,0.05),font=\footnotesize,line width=0.8pt},
anchor=south west
}
}

%Snapshot One
\begin{subfigure}{0.45\linewidth}

\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]

%Micro Average 
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.0033333333333333335)
(0.0,0.31666666666666665)
(0.0016666666666666668,0.31666666666666665)
(0.0016666666666666668,0.3233333333333333)
(0.0033333333333333335,0.3233333333333333)
(0.0033333333333333335,0.6066666666666667)
(0.005,0.6066666666666667)
(0.005,0.6166666666666667)
(0.006666666666666667,0.6166666666666667)
(0.006666666666666667,0.6233333333333333)
(0.008333333333333333,0.6233333333333333)
(0.008333333333333333,0.6266666666666667)
(0.01,0.6266666666666667)
(0.01,0.6366666666666667)
(0.01,0.6466666666666666)
(0.01,0.66)
(0.01,0.6733333333333333)
(0.01,0.6866666666666666)
(0.01,0.7133333333333334)
(0.01,0.72)
(0.01,0.7266666666666667)
(0.01,0.7333333333333333)
(0.01,0.7466666666666667)
(0.01,0.7533333333333333)
(0.01,0.9466666666666667)
(0.013333333333333334,0.9466666666666667)
(0.013333333333333334,0.9566666666666667)
(0.018333333333333333,0.9566666666666667)
(0.018333333333333333,0.9633333333333334)
(0.025,0.9633333333333334)
(0.025,0.9733333333333334)
(0.03333333333333333,0.9733333333333334)
(0.03333333333333333,0.9866666666666667)
(0.041666666666666664,0.9866666666666667)
(0.041666666666666664,0.99)
(0.065,0.99)
(0.065,0.9933333333333333)
(0.07,0.9933333333333333)
(0.07,0.9966666666666667)
(0.5466666666666666,0.9966666666666667)
(0.5466666666666666,1.0)
(1.0,1.0)
};


%Macro AVerage
\addplot[green] coordinates {

(0.0,0.8966666666666666)
(0.005,0.9133333333333334)
(0.01,0.9433333333333334)
(0.02,0.9666666666666667)
(0.025,0.9733333333333333)
(0.04,0.98)
(0.05,0.9866666666666667)
(0.055,0.9899999999999999)
(0.08,0.9933333333333333)
(0.1,0.9966666666666667)
(0.45,1.0)
(1.0,1.0)



};

%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.95)
(0.005,0.95)
(0.005,0.97)
(0.01,0.97)
(0.01,1.0)
(1.0,1.0)

};


%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.03)
(0.0,0.07)
(0.0,0.11)
(0.0,0.15)
(0.0,0.23)
(0.0,0.25)
(0.0,0.27)
(0.0,0.29)
(0.0,0.33)
(0.0,0.35)
(0.0,0.9)
(0.01,0.9)
(0.01,0.94)
(0.025,0.94)
(0.025,0.96)
(0.04,0.96)
(0.04,0.98)
(0.055,0.98)
(0.055,0.99)
(0.08,0.99)
(0.08,1.0)
(1.0,1.0)

};

%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.84)
(0.005,0.84)
(0.005,0.87)
(0.01,0.87)
(0.01,0.89)
(0.02,0.89)
(0.02,0.96)
(0.05,0.96)
(0.05,0.98)
(0.1,0.98)
(0.1,0.99)
(0.45,0.99)
(0.45,1.0)
(1.0,1.0)

};

\legend{ Micro-average (Area=0.9924),Macro-average (Area = 0.9971), COVID-19 (Area = 0.9996),Normal (Area = 0.9970), Pneumonia (Area = 0.9918)}
\end{axis}
\end{tikzpicture}
\caption{ROC for Snapshot model 1}
\end{subfigure}

%Snapshot Two
% \hfill
\hspace{1cm}

\begin{subfigure}{0.45\linewidth}
\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]

%Micro Average
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.0033333333333333335)
(0.0,0.01)
(0.0,0.023333333333333334)
(0.0,0.3233333333333333)
(0.0016666666666666668,0.3233333333333333)
(0.0016666666666666668,0.6133333333333333)
(0.005,0.6133333333333333)
(0.005,0.6233333333333333)
(0.008333333333333333,0.6233333333333333)
(0.008333333333333333,0.6266666666666667)
(0.011666666666666667,0.6266666666666667)
(0.011666666666666667,0.63)
(0.011666666666666667,0.66)
(0.011666666666666667,0.6733333333333333)
(0.011666666666666667,0.8)
(0.013333333333333334,0.8)
(0.013333333333333334,0.9033333333333333)
(0.015,0.9033333333333333)
(0.015,0.9166666666666666)
(0.016666666666666666,0.9166666666666666)
(0.016666666666666666,0.93)
(0.018333333333333333,0.93)
(0.018333333333333333,0.9333333333333333)
(0.02,0.9333333333333333)
(0.02,0.9366666666666666)
(0.021666666666666667,0.9366666666666666)
(0.021666666666666667,0.94)
(0.023333333333333334,0.94)
(0.023333333333333334,0.9433333333333334)
(0.03,0.9433333333333334)
(0.03,0.95)
(0.03166666666666667,0.95)
(0.03166666666666667,0.9533333333333334)
(0.03833333333333333,0.9533333333333334)
(0.03833333333333333,0.9633333333333334)
(0.04,0.9633333333333334)
(0.04,0.9733333333333334)
(0.045,0.9733333333333334)
(0.045,0.9766666666666667)
(0.04666666666666667,0.9766666666666667)
(0.04666666666666667,0.98)
(0.05,0.98)
(0.05,0.9833333333333333)
(0.051666666666666666,0.9833333333333333)
(0.051666666666666666,0.9866666666666667)
(0.06166666666666667,0.9866666666666667)
(0.06166666666666667,0.99)
(0.09333333333333334,0.99)
(0.09333333333333334,0.9933333333333333)
(0.14333333333333334,0.9933333333333333)
(0.14333333333333334,0.9966666666666667)
(0.875,0.9966666666666667)
(0.875,1.0)
(1.0,1.0)
};


%Macro-Average
\addplot[green] coordinates {


(0.0,0.7833333333333333)
(0.005,0.89)
(0.01,0.9199999999999999)
(0.015,0.9333333333333332)
(0.02,0.9366666666666666)
(0.025,0.9433333333333334)
(0.03,0.9500000000000001)
(0.035,0.9533333333333333)
(0.05,0.9700000000000001)
(0.055,0.98)
(0.06,0.9833333333333334)
(0.075,0.9866666666666667)
(0.115,0.9899999999999999)
(0.16,0.9933333333333333)
(0.195,0.9966666666666667)
(0.73,1.0)
(1.0,1.0)



};

%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.03)
(0.0,0.07)
(0.0,0.97)
(0.005,0.97)
(0.005,0.98)
(0.01,0.98)
(0.01,1.0)
(1.0,1.0)

};

%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.09)
(0.0,0.13)
(0.0,0.51)
(0.005,0.51)
(0.005,0.82)
(0.01,0.82)
(0.01,0.86)
(0.015,0.86)
(0.015,0.9)
(0.02,0.9)
(0.02,0.91)
(0.025,0.91)
(0.025,0.93)
(0.03,0.93)
(0.03,0.94)
(0.035,0.94)
(0.035,0.95)
(0.05,0.95)
(0.05,0.98)
(0.055,0.98)
(0.055,1.0)
(1.0,1.0)

};


%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.87)
(0.01,0.87)
(0.01,0.9)
(0.03,0.9)
(0.03,0.91)
(0.05,0.91)
(0.05,0.93)
(0.055,0.93)
(0.055,0.94)
(0.06,0.94)
(0.06,0.95)
(0.075,0.95)
(0.075,0.96)
(0.115,0.96)
(0.115,0.97)
(0.16,0.97)
(0.16,0.98)
(0.195,0.98)
(0.195,0.99)
(0.73,0.99)
(0.73,1.0)
(1.0,1.0)

};
\legend{ Micro-average (Area=0.9897),Macro-average (Area = 0.9943), COVID-19 (Area = 0.9998),Normal (Area = 0.9935), Pneumonia (Area = 0.9845)}
\end{axis}
\end{tikzpicture}
\caption{ROC for Snapshot model 2}
\end{subfigure}


\hspace{1cm}
%Snapshot Three

\pgfplotsset{
legend style={at={(0.23,0.05),font=\footnotesize,line width=0.8pt},
anchor=south west
}}

\begin{subfigure}{0.45\linewidth}

\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]


%Micro Average
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.006666666666666667)
(0.0,0.5566666666666666)
(0.0,0.5633333333333334)
(0.0,0.61)
(0.0033333333333333335,0.61)
(0.0033333333333333335,0.6133333333333333)
(0.006666666666666667,0.6133333333333333)
(0.006666666666666667,0.6233333333333333)
(0.01,0.6233333333333333)
(0.01,0.63)
(0.01,0.6366666666666667)
(0.01,0.72)
(0.01,0.7266666666666667)
(0.01,0.86)
(0.011666666666666667,0.86)
(0.011666666666666667,0.9166666666666666)
(0.013333333333333334,0.9166666666666666)
(0.013333333333333334,0.92)
(0.015,0.92)
(0.015,0.93)
(0.016666666666666666,0.93)
(0.016666666666666666,0.9433333333333334)
(0.02,0.9433333333333334)
(0.02,0.9466666666666667)
(0.021666666666666667,0.9466666666666667)
(0.021666666666666667,0.9533333333333334)
(0.028333333333333332,0.9533333333333334)
(0.028333333333333332,0.9566666666666667)
(0.03166666666666667,0.9566666666666667)
(0.03166666666666667,0.9666666666666667)
(0.03666666666666667,0.9666666666666667)
(0.03666666666666667,0.97)
(0.04833333333333333,0.97)
(0.04833333333333333,0.9733333333333334)
(0.058333333333333334,0.9733333333333334)
(0.058333333333333334,0.9766666666666667)
(0.06,0.9766666666666667)
(0.06,0.98)
(0.06166666666666667,0.98)
(0.06166666666666667,0.9833333333333333)
(0.08,0.9833333333333333)
(0.08,0.9866666666666667)
(0.09833333333333333,0.9866666666666667)
(0.09833333333333333,0.99)
(0.11333333333333333,0.99)
(0.11333333333333333,0.9933333333333333)
(0.17,0.9933333333333333)
(0.17,0.9966666666666667)
(0.5833333333333334,0.9966666666666667)
(0.5833333333333334,1.0)
(1.0,1.0)
};


%Macro Average
\addplot[green] coordinates {


(0.0,0.8566666666666666)
(0.005,0.9166666666666666)
(0.01,0.9233333333333333)
(0.015,0.9333333333333335)
(0.02,0.9533333333333333)
(0.025,0.9633333333333334)
(0.03,0.9700000000000001)
(0.035,0.9766666666666666)
(0.06,0.98)
(0.065,0.9833333333333334)
(0.095,0.9866666666666667)
(0.11,0.9899999999999999)
(0.195,0.9933333333333333)
(0.225,0.9966666666666667)
(0.42,1.0)
(1.0,1.0)



};


%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.02)
(0.0,0.99)
(0.005,0.99)
(0.005,1.0)
(1.0,1.0)

};

%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.03)
(0.0,0.28)
(0.0,0.3)
(0.0,0.7)
(0.005,0.7)
(0.005,0.87)
(0.01,0.87)
(0.01,0.88)
(0.015,0.88)
(0.015,0.91)
(0.02,0.91)
(0.02,0.94)
(0.025,0.94)
(0.025,0.97)
(0.035,0.97)
(0.035,0.99)
(0.11,0.99)
(0.11,1.0)
(1.0,1.0)

};

%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.72)
(0.0,0.74)
(0.0,0.88)
(0.01,0.88)
(0.01,0.89)
(0.02,0.89)
(0.02,0.92)
(0.03,0.92)
(0.03,0.94)
(0.06,0.94)
(0.06,0.95)
(0.065,0.95)
(0.065,0.96)
(0.095,0.96)
(0.095,0.97)
(0.195,0.97)
(0.195,0.98)
(0.225,0.98)
(0.225,0.99)
(0.42,0.99)
(0.42,1.0)
(1.0,1.0)

};

\legend{ Micro-average (Area=0.9915),Macro-average (Area = 0.9954), COVID-19 (Area = 1.0000),Normal (Area = 0.9955), Pneumonia (Area = 0.9881)}
\end{axis}
\end{tikzpicture}
\caption{ROC for Snapshot model 3}
\end{subfigure}



% \hspace{1cm}


\\\\\\\\
\pgfplotsset{
legend style={at={(0.23,0.05),font=\footnotesize,line width=0.8pt},
anchor=south west
}}


%Snapshot Four
\begin{subfigure}{0.45\linewidth}

\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]

%Mirco Average
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.0033333333333333335)
(0.0,0.3933333333333333)
(0.0,0.4)
(0.0,0.4166666666666667)
(0.0,0.42333333333333334)
(0.0,0.48333333333333334)
(0.0,0.49)
(0.0,0.6133333333333333)
(0.0016666666666666668,0.6133333333333333)
(0.0016666666666666668,0.6166666666666667)
(0.0033333333333333335,0.6166666666666667)
(0.0033333333333333335,0.6233333333333333)
(0.005,0.6233333333333333)
(0.005,0.91)
(0.006666666666666667,0.91)
(0.006666666666666667,0.9366666666666666)
(0.008333333333333333,0.9366666666666666)
(0.008333333333333333,0.9433333333333334)
(0.011666666666666667,0.9433333333333334)
(0.011666666666666667,0.9466666666666667)
(0.013333333333333334,0.9466666666666667)
(0.013333333333333334,0.9533333333333334)
(0.03333333333333333,0.9533333333333334)
(0.03333333333333333,0.9633333333333334)
(0.035,0.9633333333333334)
(0.035,0.9666666666666667)
(0.03666666666666667,0.9666666666666667)
(0.03666666666666667,0.98)
(0.03833333333333333,0.98)
(0.03833333333333333,0.9866666666666667)
(0.04666666666666667,0.9866666666666667)
(0.04666666666666667,0.99)
(0.051666666666666666,0.99)
(0.051666666666666666,0.9933333333333333)
(0.06666666666666667,0.9933333333333333)
(0.06666666666666667,0.9966666666666667)
(0.17333333333333334,0.9966666666666667)
(0.17333333333333334,1.0)
(1.0,1.0)

};

%Macro Average
\addplot[green] coordinates {


(0.0,0.9033333333333333)
(0.005,0.9366666666666666)
(0.01,0.9500000000000001)
(0.015,0.9533333333333333)
(0.02,0.96)
(0.05,0.9866666666666667)
(0.07,0.9899999999999999)
(0.075,0.9933333333333333)
(0.11,0.9966666666666667)
(0.215,1.0)
(1.0,1.0)


};

%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.99)
(0.005,0.99)
(0.005,1.0)
(1.0,1.0)

};


%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.85)
(0.005,0.85)
(0.005,0.93)
(0.01,0.93)
(0.01,0.95)
(0.02,0.95)
(0.02,0.97)
(0.05,0.97)
(0.05,1.0)
(1.0,1.0)

};

%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.21)
(0.0,0.23)
(0.0,0.28)
(0.0,0.3)
(0.0,0.48)
(0.0,0.5)
(0.0,0.87)
(0.005,0.87)
(0.005,0.88)
(0.01,0.88)
(0.01,0.9)
(0.015,0.9)
(0.015,0.91)
(0.05,0.91)
(0.05,0.96)
(0.07,0.96)
(0.07,0.97)
(0.075,0.97)
(0.075,0.98)
(0.11,0.98)
(0.11,0.99)
(0.215,0.99)
(0.215,1.0)
(1.0,1.0)

};

\legend{ Micro-average (Area=0.9959),Macro-average (Area = 0.9974), COVID-19 (Area = 1.0000),Normal (Area = 0.9975), Pneumonia (Area = 0.9924)}
\end{axis}
\end{tikzpicture}
\caption{ROC for Snapshot model 4}
\end{subfigure}


\pgfplotsset{
legend style={at={(0.23,0.05),font=\footnotesize,line width=0.8pt},
anchor=south west
}}

%Snapshot Five
\begin{subfigure}{0.45\linewidth}

\begin{tikzpicture}
\begin{axis}[xlabel=False Positive Rate,ylabel=True Positive Rate]

%Micro Average
\addplot[blue] coordinates {

(0.0,0.0)
(0.0,0.03333333333333333)
(0.0,0.03666666666666667)
(0.0,0.043333333333333335)
(0.0,0.04666666666666667)
(0.0,0.06)
(0.0,0.07)
(0.0,0.07666666666666666)
(0.0,0.4166666666666667)
(0.0,0.42333333333333334)
(0.0,0.5133333333333333)
(0.0,0.52)
(0.0,0.6)
(0.0033333333333333335,0.6)
(0.0033333333333333335,0.6033333333333334)
(0.005,0.6033333333333334)
(0.005,0.6066666666666667)
(0.008333333333333333,0.6066666666666667)
(0.008333333333333333,0.6133333333333333)
(0.011666666666666667,0.6133333333333333)
(0.011666666666666667,0.7566666666666667)
(0.011666666666666667,0.7633333333333333)
(0.011666666666666667,0.84)
(0.013333333333333334,0.84)
(0.013333333333333334,0.8866666666666667)
(0.016666666666666666,0.8866666666666667)
(0.016666666666666666,0.91)
(0.018333333333333333,0.91)
(0.018333333333333333,0.92)
(0.02,0.92)
(0.02,0.9233333333333333)
(0.021666666666666667,0.9233333333333333)
(0.021666666666666667,0.9266666666666666)
(0.023333333333333334,0.9266666666666666)
(0.023333333333333334,0.93)
(0.025,0.93)
(0.025,0.9366666666666666)
(0.03,0.9366666666666666)
(0.03,0.94)
(0.03333333333333333,0.94)
(0.03333333333333333,0.9433333333333334)
(0.035,0.9433333333333334)
(0.035,0.9466666666666667)
(0.03666666666666667,0.9466666666666667)
(0.03666666666666667,0.9566666666666667)
(0.043333333333333335,0.9566666666666667)
(0.043333333333333335,0.96)
(0.045,0.96)
(0.045,0.9666666666666667)
(0.04666666666666667,0.9666666666666667)
(0.04666666666666667,0.9733333333333334)
(0.05333333333333334,0.9733333333333334)
(0.05333333333333334,0.9766666666666667)
(0.058333333333333334,0.9766666666666667)
(0.058333333333333334,0.98)
(0.06666666666666667,0.98)
(0.06666666666666667,0.9833333333333333)
(0.07,0.9833333333333333)
(0.07,0.9866666666666667)
(0.07166666666666667,0.9866666666666667)
(0.07166666666666667,0.99)
(0.09,0.99)
(0.09,0.9933333333333333)
(0.14666666666666667,0.9933333333333333)
(0.14666666666666667,0.9966666666666667)
(0.3933333333333333,0.9966666666666667)
(0.3933333333333333,1.0)
(1.0,1.0)
};

%Macro AVerage
\addplot[green] coordinates {


(0.0,0.8433333333333334)
(0.005,0.8933333333333334)
(0.01,0.8966666666666666)
(0.015,0.9266666666666667)
(0.02,0.9366666666666666)
(0.025,0.9433333333333334)
(0.03,0.9466666666666667)
(0.035,0.9500000000000001)
(0.04,0.9566666666666667)
(0.05,0.9666666666666667)
(0.055,0.9733333333333333)
(0.07,0.9766666666666667)
(0.075,0.98)
(0.08,0.9833333333333334)
(0.095,0.9866666666666667)
(0.105,0.9899999999999999)
(0.135,0.9933333333333333)
(0.19,0.9966666666666667)
(0.355,1.0)
(1.0,1.0)



};

%COVID-19
\addplot[red] coordinates {

(0.0,0.0)
(0.0,0.1)
(0.0,0.11)
(0.0,0.13)
(0.0,0.14)
(0.0,0.18)
(0.0,0.21)
(0.0,0.23)
(0.0,0.98)
(0.005,0.98)
(0.005,0.99)
(0.015,0.99)
(0.015,1.0)
(1.0,1.0)

};

%Normal
\addplot[black]coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.43)
(0.0,0.45)
(0.0,0.68)
(0.005,0.68)
(0.005,0.82)
(0.015,0.82)
(0.015,0.89)
(0.02,0.89)
(0.02,0.92)
(0.025,0.92)
(0.025,0.93)
(0.03,0.93)
(0.03,0.94)
(0.035,0.94)
(0.035,0.95)
(0.04,0.95)
(0.04,0.97)
(0.055,0.97)
(0.055,0.99)
(0.07,0.99)
(0.07,1.0)
(1.0,1.0)

};

%Viral Pneumonia
\addplot[orange] coordinates {

(0.0,0.0)
(0.0,0.01)
(0.0,0.32)
(0.0,0.34)
(0.0,0.61)
(0.0,0.63)
(0.0,0.87)
(0.01,0.87)
(0.01,0.88)
(0.015,0.88)
(0.015,0.89)
(0.025,0.89)
(0.025,0.9)
(0.05,0.9)
(0.05,0.93)
(0.075,0.93)
(0.075,0.94)
(0.08,0.94)
(0.08,0.95)
(0.095,0.95)
(0.095,0.96)
(0.105,0.96)
(0.105,0.97)
(0.135,0.97)
(0.135,0.98)
(0.19,0.98)
(0.19,0.99)
(0.355,0.99)
(0.355,1.0)
(1.0,1.0)

};

\legend{ Micro-average (Area=0.9911),Macro-average (Area = 0.9947), COVID-19 (Area = 0.9998), Normal (Area = 0.9941), Pneumonia (Area = 0.9877)}
\end{axis}
\end{tikzpicture}
\caption{ROC for Snapshot model 5}
\end{subfigure}
\end{tabular}
}
\caption{ROC curves of model snapshots of the proposed ECOVNet considering EfficientNet-B5 base model
}

\label{ROC curve for ECOVNet soft balance}

\end{figure}

==> tikz_code_for_confusion_matrix.tex <==
%Include \usepackage{tikz} in the main document
\begin{figure}[htbp]
\centering
\resizebox{16cm}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,949); %set diagram left start at 0, and has height of 949

%Straight Lines [id:da052159020441894244] 
\draw [line width=0.75]    (53.79,87.66) -- (46.63,87.77) ;
%Straight Lines [id:da26729817133320233] 
\draw [line width=0.75]    (53.82,156.19) -- (46.65,156.3) ;
%Straight Lines [id:da305388453929883] 
\draw [line width=0.75]    (54.79,231.3) -- (47.62,231.41) ;
%Straight Lines [id:da4625872951806749] 
\draw    (258.08,263.39) -- (55.63,50.56) ;
%Flowchart: Connector [id:dp8766817861174265] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (60.53,228.88) .. controls (60.53,214.1) and (72.62,202.12) .. (87.53,202.12) .. controls (102.45,202.12) and (114.54,214.1) .. (114.54,228.88) .. controls (114.54,243.66) and (102.45,255.64) .. (87.53,255.64) .. controls (72.62,255.64) and (60.53,243.66) .. (60.53,228.88) -- cycle ;
%Shape: Rectangle [id:dp23239811392718335] 
\draw   (55.05,50.56) -- (258.08,50.56) -- (258.08,263.39) -- (55.05,263.39) -- cycle ;
%Straight Lines [id:da8651719123222632] 
\draw [line width=0.75]    (90.12,263.76) -- (90.12,271.28) ;
%Straight Lines [id:da008546816283268699] 
\draw [line width=0.75]    (156.41,262.83) -- (156.41,270.34) ;
%Straight Lines [id:da28544170705058947] 
\draw [line width=0.75]    (228.96,262.83) -- (228.96,270.34) ;
%Flowchart: Connector [id:dp13284068235105684] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (129.5,228.29) .. controls (129.5,213.51) and (141.59,201.52) .. (156.51,201.52) .. controls (171.42,201.52) and (183.51,213.51) .. (183.51,228.29) .. controls (183.51,243.07) and (171.42,255.05) .. (156.51,255.05) .. controls (141.59,255.05) and (129.5,243.07) .. (129.5,228.29) -- cycle ;
%Flowchart: Connector [id:dp3697170269272054] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (200.27,228.29) .. controls (200.27,213.51) and (212.36,201.52) .. (227.27,201.52) .. controls (242.18,201.52) and (254.27,213.51) .. (254.27,228.29) .. controls (254.27,243.07) and (242.18,255.05) .. (227.27,255.05) .. controls (212.36,255.05) and (200.27,243.07) .. (200.27,228.29) -- cycle ;
%Flowchart: Connector [id:dp15083209901205152] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (58.74,155.01) .. controls (58.74,140.23) and (70.83,128.25) .. (85.74,128.25) .. controls (100.65,128.25) and (112.74,140.23) .. (112.74,155.01) .. controls (112.74,169.79) and (100.65,181.78) .. (85.74,181.78) .. controls (70.83,181.78) and (58.74,169.79) .. (58.74,155.01) -- cycle ;
%Flowchart: Connector [id:dp6189334272848939] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (127.71,155.04) .. controls (127.71,140.26) and (139.8,128.28) .. (154.72,128.28) .. controls (169.63,128.28) and (181.72,140.26) .. (181.72,155.04) .. controls (181.72,169.82) and (169.63,181.81) .. (154.72,181.81) .. controls (139.8,181.81) and (127.71,169.82) .. (127.71,155.04) -- cycle ;
%Flowchart: Connector [id:dp21050543200810656] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (199.37,154.1) .. controls (199.37,139.32) and (211.46,127.34) .. (226.38,127.34) .. controls (241.29,127.34) and (253.38,139.32) .. (253.38,154.1) .. controls (253.38,168.88) and (241.29,180.87) .. (226.38,180.87) .. controls (211.46,180.87) and (199.37,168.88) .. (199.37,154.1) -- cycle ;
%Flowchart: Connector [id:dp18147903955281275] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (57.84,86.47) .. controls (57.84,71.69) and (69.93,59.71) .. (84.85,59.71) .. controls (99.76,59.71) and (111.85,71.69) .. (111.85,86.47) .. controls (111.85,101.25) and (99.76,113.23) .. (84.85,113.23) .. controls (69.93,113.23) and (57.84,101.25) .. (57.84,86.47) -- cycle ;
%Flowchart: Connector [id:dp3270013668235894] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (126.82,86.5) .. controls (126.82,71.72) and (138.91,59.74) .. (153.82,59.74) .. controls (168.73,59.74) and (180.82,71.72) .. (180.82,86.5) .. controls (180.82,101.28) and (168.73,113.26) .. (153.82,113.26) .. controls (138.91,113.26) and (126.82,101.28) .. (126.82,86.5) -- cycle ;
%Flowchart: Connector [id:dp45079351153298886] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (199.37,85.56) .. controls (199.37,70.78) and (211.46,58.8) .. (226.38,58.8) .. controls (241.29,58.8) and (253.38,70.78) .. (253.38,85.56) .. controls (253.38,100.34) and (241.29,112.32) .. (226.38,112.32) .. controls (211.46,112.32) and (199.37,100.34) .. (199.37,85.56) -- cycle ;
%Straight Lines [id:da1613545462604471] 
\draw [line width=0.75]    (324.79,87.63) -- (317.63,87.74) ;
%Straight Lines [id:da5079238229352159] 
\draw [line width=0.75]    (324.82,156.15) -- (317.65,156.26) ;
%Straight Lines [id:da7645814907483195] 
\draw [line width=0.75]    (325.79,231.27) -- (318.62,231.38) ;
%Straight Lines [id:da521884413506541] 
\draw    (529.08,263.36) -- (326.63,50.53) ;
%Flowchart: Connector [id:dp44951810929721603] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (331.53,228.85) .. controls (331.53,214.07) and (343.62,202.09) .. (358.53,202.09) .. controls (373.45,202.09) and (385.54,214.07) .. (385.54,228.85) .. controls (385.54,243.63) and (373.45,255.61) .. (358.53,255.61) .. controls (343.62,255.61) and (331.53,243.63) .. (331.53,228.85) -- cycle ;
%Shape: Rectangle [id:dp05920946301474772] 
\draw   (326.05,50.53) -- (529.08,50.53) -- (529.08,263.36) -- (326.05,263.36) -- cycle ;
%Straight Lines [id:da40305794546514795] 
\draw [line width=0.75]    (361.12,263.73) -- (361.12,271.24) ;
%Straight Lines [id:da9014807412201176] 
\draw [line width=0.75]    (427.41,262.79) -- (427.41,270.3) ;
%Straight Lines [id:da02385026586661998] 
\draw [line width=0.75]    (499.96,262.79) -- (499.96,270.3) ;
%Flowchart: Connector [id:dp6552707289299557] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (400.5,228.25) .. controls (400.5,213.47) and (412.59,201.49) .. (427.51,201.49) .. controls (442.42,201.49) and (454.51,213.47) .. (454.51,228.25) .. controls (454.51,243.03) and (442.42,255.01) .. (427.51,255.01) .. controls (412.59,255.01) and (400.5,243.03) .. (400.5,228.25) -- cycle ;
%Flowchart: Connector [id:dp4076885925511029] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (471.27,228.25) .. controls (471.27,213.47) and (483.36,201.49) .. (498.27,201.49) .. controls (513.18,201.49) and (525.27,213.47) .. (525.27,228.25) .. controls (525.27,243.03) and (513.18,255.01) .. (498.27,255.01) .. controls (483.36,255.01) and (471.27,243.03) .. (471.27,228.25) -- cycle ;
%Flowchart: Connector [id:dp2325335687030694] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (329.74,154.98) .. controls (329.74,140.2) and (341.83,128.22) .. (356.74,128.22) .. controls (371.65,128.22) and (383.74,140.2) .. (383.74,154.98) .. controls (383.74,169.76) and (371.65,181.74) .. (356.74,181.74) .. controls (341.83,181.74) and (329.74,169.76) .. (329.74,154.98) -- cycle ;
%Flowchart: Connector [id:dp32068395696370255] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (398.71,155.01) .. controls (398.71,140.23) and (410.8,128.25) .. (425.72,128.25) .. controls (440.63,128.25) and (452.72,140.23) .. (452.72,155.01) .. controls (452.72,169.79) and (440.63,181.77) .. (425.72,181.77) .. controls (410.8,181.77) and (398.71,169.79) .. (398.71,155.01) -- cycle ;
%Flowchart: Connector [id:dp22471228991619485] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (470.37,154.07) .. controls (470.37,139.29) and (482.46,127.31) .. (497.38,127.31) .. controls (512.29,127.31) and (524.38,139.29) .. (524.38,154.07) .. controls (524.38,168.85) and (512.29,180.83) .. (497.38,180.83) .. controls (482.46,180.83) and (470.37,168.85) .. (470.37,154.07) -- cycle ;
%Flowchart: Connector [id:dp38543653916925846] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (328.84,86.43) .. controls (328.84,71.65) and (340.93,59.67) .. (355.85,59.67) .. controls (370.76,59.67) and (382.85,71.65) .. (382.85,86.43) .. controls (382.85,101.21) and (370.76,113.2) .. (355.85,113.2) .. controls (340.93,113.2) and (328.84,101.21) .. (328.84,86.43) -- cycle ;
%Flowchart: Connector [id:dp737139928897427] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (397.82,86.46) .. controls (397.82,71.68) and (409.91,59.7) .. (424.82,59.7) .. controls (439.73,59.7) and (451.82,71.68) .. (451.82,86.46) .. controls (451.82,101.24) and (439.73,113.23) .. (424.82,113.23) .. controls (409.91,113.23) and (397.82,101.24) .. (397.82,86.46) -- cycle ;
%Flowchart: Connector [id:dp9730118694895586] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (470.37,85.52) .. controls (470.37,70.74) and (482.46,58.76) .. (497.38,58.76) .. controls (512.29,58.76) and (524.38,70.74) .. (524.38,85.52) .. controls (524.38,100.3) and (512.29,112.29) .. (497.38,112.29) .. controls (482.46,112.29) and (470.37,100.3) .. (470.37,85.52) -- cycle ;
%Straight Lines [id:da9976749097800173] 
\draw [line width=0.75]    (593.79,87.63) -- (586.63,87.74) ;
%Straight Lines [id:da2434656881434185] 
\draw [line width=0.75]    (593.82,156.15) -- (586.65,156.26) ;
%Straight Lines [id:da42710407654984395] 
\draw [line width=0.75]    (594.79,231.27) -- (587.62,231.38) ;
%Straight Lines [id:da45061458664377296] 
\draw    (798.08,263.36) -- (595.63,50.53) ;
%Flowchart: Connector [id:dp9304585383493125] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (600.53,228.85) .. controls (600.53,214.07) and (612.62,202.09) .. (627.53,202.09) .. controls (642.45,202.09) and (654.54,214.07) .. (654.54,228.85) .. controls (654.54,243.63) and (642.45,255.61) .. (627.53,255.61) .. controls (612.62,255.61) and (600.53,243.63) .. (600.53,228.85) -- cycle ;
%Shape: Rectangle [id:dp06106264273783801] 
\draw   (595.05,50.53) -- (798.08,50.53) -- (798.08,263.36) -- (595.05,263.36) -- cycle ;
%Straight Lines [id:da2011183290438201] 
\draw [line width=0.75]    (630.12,263.73) -- (630.12,271.24) ;
%Straight Lines [id:da05959513206481759] 
\draw [line width=0.75]    (696.41,262.79) -- (696.41,270.3) ;
%Straight Lines [id:da7220845841353225] 
\draw [line width=0.75]    (768.96,262.79) -- (768.96,270.3) ;
%Flowchart: Connector [id:dp902912415910053] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (669.5,228.25) .. controls (669.5,213.47) and (681.59,201.49) .. (696.51,201.49) .. controls (711.42,201.49) and (723.51,213.47) .. (723.51,228.25) .. controls (723.51,243.03) and (711.42,255.01) .. (696.51,255.01) .. controls (681.59,255.01) and (669.5,243.03) .. (669.5,228.25) -- cycle ;
%Flowchart: Connector [id:dp07605631572140514] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (740.27,228.25) .. controls (740.27,213.47) and (752.36,201.49) .. (767.27,201.49) .. controls (782.18,201.49) and (794.27,213.47) .. (794.27,228.25) .. controls (794.27,243.03) and (782.18,255.01) .. (767.27,255.01) .. controls (752.36,255.01) and (740.27,243.03) .. (740.27,228.25) -- cycle ;
%Flowchart: Connector [id:dp48688548992908265] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (598.74,154.98) .. controls (598.74,140.2) and (610.83,128.22) .. (625.74,128.22) .. controls (640.65,128.22) and (652.74,140.2) .. (652.74,154.98) .. controls (652.74,169.76) and (640.65,181.74) .. (625.74,181.74) .. controls (610.83,181.74) and (598.74,169.76) .. (598.74,154.98) -- cycle ;
%Flowchart: Connector [id:dp2925945693780785] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (667.71,155.01) .. controls (667.71,140.23) and (679.8,128.25) .. (694.72,128.25) .. controls (709.63,128.25) and (721.72,140.23) .. (721.72,155.01) .. controls (721.72,169.79) and (709.63,181.77) .. (694.72,181.77) .. controls (679.8,181.77) and (667.71,169.79) .. (667.71,155.01) -- cycle ;
%Flowchart: Connector [id:dp4622770846257036] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (739.37,154.07) .. controls (739.37,139.29) and (751.46,127.31) .. (766.38,127.31) .. controls (781.29,127.31) and (793.38,139.29) .. (793.38,154.07) .. controls (793.38,168.85) and (781.29,180.83) .. (766.38,180.83) .. controls (751.46,180.83) and (739.37,168.85) .. (739.37,154.07) -- cycle ;
%Flowchart: Connector [id:dp6232413813633129] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (597.84,86.43) .. controls (597.84,71.65) and (609.93,59.67) .. (624.85,59.67) .. controls (639.76,59.67) and (651.85,71.65) .. (651.85,86.43) .. controls (651.85,101.21) and (639.76,113.2) .. (624.85,113.2) .. controls (609.93,113.2) and (597.84,101.21) .. (597.84,86.43) -- cycle ;
%Flowchart: Connector [id:dp5066705236352635] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (666.82,86.46) .. controls (666.82,71.68) and (678.91,59.7) .. (693.82,59.7) .. controls (708.73,59.7) and (720.82,71.68) .. (720.82,86.46) .. controls (720.82,101.24) and (708.73,113.23) .. (693.82,113.23) .. controls (678.91,113.23) and (666.82,101.24) .. (666.82,86.46) -- cycle ;
%Flowchart: Connector [id:dp5473355735443273] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (739.37,85.52) .. controls (739.37,70.74) and (751.46,58.76) .. (766.38,58.76) .. controls (781.29,58.76) and (793.38,70.74) .. (793.38,85.52) .. controls (793.38,100.3) and (781.29,112.29) .. (766.38,112.29) .. controls (751.46,112.29) and (739.37,100.3) .. (739.37,85.52) -- cycle ;
%Straight Lines [id:da5086715039370793] 
\draw [line width=0.75]    (55.72,434.66) -- (48.55,434.77) ;
%Straight Lines [id:da049145482477916724] 
\draw [line width=0.75]    (55.74,503.19) -- (48.57,503.3) ;
%Straight Lines [id:da9232087596240637] 
\draw [line width=0.75]    (56.71,578.3) -- (49.54,578.41) ;
%Straight Lines [id:da29015644384416506] 
\draw    (260,610.39) -- (57.56,397.56) ;
%Flowchart: Connector [id:dp27542613473424127] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (62.45,575.88) .. controls (62.45,561.1) and (74.54,549.12) .. (89.46,549.12) .. controls (104.37,549.12) and (116.46,561.1) .. (116.46,575.88) .. controls (116.46,590.66) and (104.37,602.64) .. (89.46,602.64) .. controls (74.54,602.64) and (62.45,590.66) .. (62.45,575.88) -- cycle ;
%Shape: Rectangle [id:dp7651736508843177] 
\draw   (56.97,397.56) -- (260,397.56) -- (260,610.39) -- (56.97,610.39) -- cycle ;
%Straight Lines [id:da7486433064467282] 
\draw [line width=0.75]    (92.05,610.76) -- (92.05,618.28) ;
%Straight Lines [id:da8161618321514135] 
\draw [line width=0.75]    (158.33,609.83) -- (158.33,617.34) ;
%Straight Lines [id:da12409394259933282] 
\draw [line width=0.75]    (230.89,609.83) -- (230.89,617.34) ;
%Flowchart: Connector [id:dp010645366074908846] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (131.43,575.29) .. controls (131.43,560.51) and (143.52,548.52) .. (158.43,548.52) .. controls (173.34,548.52) and (185.43,560.51) .. (185.43,575.29) .. controls (185.43,590.07) and (173.34,602.05) .. (158.43,602.05) .. controls (143.52,602.05) and (131.43,590.07) .. (131.43,575.29) -- cycle ;
%Flowchart: Connector [id:dp9434330374822657] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (202.19,575.29) .. controls (202.19,560.51) and (214.28,548.52) .. (229.2,548.52) .. controls (244.11,548.52) and (256.2,560.51) .. (256.2,575.29) .. controls (256.2,590.07) and (244.11,602.05) .. (229.2,602.05) .. controls (214.28,602.05) and (202.19,590.07) .. (202.19,575.29) -- cycle ;
%Flowchart: Connector [id:dp933165444932256] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (60.66,502.01) .. controls (60.66,487.23) and (72.75,475.25) .. (87.67,475.25) .. controls (102.58,475.25) and (114.67,487.23) .. (114.67,502.01) .. controls (114.67,516.79) and (102.58,528.78) .. (87.67,528.78) .. controls (72.75,528.78) and (60.66,516.79) .. (60.66,502.01) -- cycle ;
%Flowchart: Connector [id:dp40296285986483293] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (129.64,502.04) .. controls (129.64,487.26) and (141.73,475.28) .. (156.64,475.28) .. controls (171.55,475.28) and (183.64,487.26) .. (183.64,502.04) .. controls (183.64,516.82) and (171.55,528.81) .. (156.64,528.81) .. controls (141.73,528.81) and (129.64,516.82) .. (129.64,502.04) -- cycle ;
%Flowchart: Connector [id:dp9504645441677209] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (201.3,501.1) .. controls (201.3,486.32) and (213.39,474.34) .. (228.3,474.34) .. controls (243.21,474.34) and (255.3,486.32) .. (255.3,501.1) .. controls (255.3,515.88) and (243.21,527.87) .. (228.3,527.87) .. controls (213.39,527.87) and (201.3,515.88) .. (201.3,501.1) -- cycle ;
%Flowchart: Connector [id:dp3029931606316274] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (59.77,433.47) .. controls (59.77,418.69) and (71.86,406.71) .. (86.77,406.71) .. controls (101.68,406.71) and (113.77,418.69) .. (113.77,433.47) .. controls (113.77,448.25) and (101.68,460.23) .. (86.77,460.23) .. controls (71.86,460.23) and (59.77,448.25) .. (59.77,433.47) -- cycle ;
%Flowchart: Connector [id:dp8982892461195213] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (128.74,433.5) .. controls (128.74,418.72) and (140.83,406.74) .. (155.74,406.74) .. controls (170.66,406.74) and (182.75,418.72) .. (182.75,433.5) .. controls (182.75,448.28) and (170.66,460.26) .. (155.74,460.26) .. controls (140.83,460.26) and (128.74,448.28) .. (128.74,433.5) -- cycle ;
%Flowchart: Connector [id:dp7850254031682609] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (201.3,432.56) .. controls (201.3,417.78) and (213.39,405.8) .. (228.3,405.8) .. controls (243.21,405.8) and (255.3,417.78) .. (255.3,432.56) .. controls (255.3,447.34) and (243.21,459.32) .. (228.3,459.32) .. controls (213.39,459.32) and (201.3,447.34) .. (201.3,432.56) -- cycle ;
%Straight Lines [id:da5947025666234798] 
\draw [line width=0.75]    (326.72,434.63) -- (319.55,434.74) ;
%Straight Lines [id:da4798395829856028] 
\draw [line width=0.75]    (326.74,503.15) -- (319.57,503.26) ;
%Straight Lines [id:da09301614256264457] 
\draw [line width=0.75]    (327.71,578.27) -- (320.54,578.38) ;
%Straight Lines [id:da31911696371597653] 
\draw    (531,610.36) -- (328.56,397.53) ;
%Flowchart: Connector [id:dp5212551789841349] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (333.45,575.85) .. controls (333.45,561.07) and (345.54,549.09) .. (360.46,549.09) .. controls (375.37,549.09) and (387.46,561.07) .. (387.46,575.85) .. controls (387.46,590.63) and (375.37,602.61) .. (360.46,602.61) .. controls (345.54,602.61) and (333.45,590.63) .. (333.45,575.85) -- cycle ;
%Shape: Rectangle [id:dp31419366816369476] 
\draw   (327.97,397.53) -- (531,397.53) -- (531,610.36) -- (327.97,610.36) -- cycle ;
%Straight Lines [id:da27798754824537775] 
\draw [line width=0.75]    (363.05,610.73) -- (363.05,618.24) ;
%Straight Lines [id:da982432594880196] 
\draw [line width=0.75]    (429.33,609.79) -- (429.33,617.3) ;
%Straight Lines [id:da13293500181108908] 
\draw [line width=0.75]    (501.89,609.79) -- (501.89,617.3) ;
%Flowchart: Connector [id:dp297775219052987] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (402.43,575.25) .. controls (402.43,560.47) and (414.52,548.49) .. (429.43,548.49) .. controls (444.34,548.49) and (456.43,560.47) .. (456.43,575.25) .. controls (456.43,590.03) and (444.34,602.01) .. (429.43,602.01) .. controls (414.52,602.01) and (402.43,590.03) .. (402.43,575.25) -- cycle ;
%Flowchart: Connector [id:dp8107859649415186] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (473.19,575.25) .. controls (473.19,560.47) and (485.28,548.49) .. (500.2,548.49) .. controls (515.11,548.49) and (527.2,560.47) .. (527.2,575.25) .. controls (527.2,590.03) and (515.11,602.01) .. (500.2,602.01) .. controls (485.28,602.01) and (473.19,590.03) .. (473.19,575.25) -- cycle ;
%Flowchart: Connector [id:dp4686014597597705] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (331.66,501.98) .. controls (331.66,487.2) and (343.75,475.22) .. (358.67,475.22) .. controls (373.58,475.22) and (385.67,487.2) .. (385.67,501.98) .. controls (385.67,516.76) and (373.58,528.74) .. (358.67,528.74) .. controls (343.75,528.74) and (331.66,516.76) .. (331.66,501.98) -- cycle ;
%Flowchart: Connector [id:dp5138500015929777] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (400.64,502.01) .. controls (400.64,487.23) and (412.73,475.25) .. (427.64,475.25) .. controls (442.55,475.25) and (454.64,487.23) .. (454.64,502.01) .. controls (454.64,516.79) and (442.55,528.77) .. (427.64,528.77) .. controls (412.73,528.77) and (400.64,516.79) .. (400.64,502.01) -- cycle ;
%Flowchart: Connector [id:dp56480495860634] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (472.3,501.07) .. controls (472.3,486.29) and (484.39,474.31) .. (499.3,474.31) .. controls (514.21,474.31) and (526.3,486.29) .. (526.3,501.07) .. controls (526.3,515.85) and (514.21,527.83) .. (499.3,527.83) .. controls (484.39,527.83) and (472.3,515.85) .. (472.3,501.07) -- cycle ;
%Flowchart: Connector [id:dp15369489242612722] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (330.77,433.43) .. controls (330.77,418.65) and (342.86,406.67) .. (357.77,406.67) .. controls (372.68,406.67) and (384.77,418.65) .. (384.77,433.43) .. controls (384.77,448.21) and (372.68,460.2) .. (357.77,460.2) .. controls (342.86,460.2) and (330.77,448.21) .. (330.77,433.43) -- cycle ;
%Flowchart: Connector [id:dp12549443167471264] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (399.74,433.46) .. controls (399.74,418.68) and (411.83,406.7) .. (426.74,406.7) .. controls (441.66,406.7) and (453.75,418.68) .. (453.75,433.46) .. controls (453.75,448.24) and (441.66,460.23) .. (426.74,460.23) .. controls (411.83,460.23) and (399.74,448.24) .. (399.74,433.46) -- cycle ;
%Flowchart: Connector [id:dp9033509344934116] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (472.3,432.52) .. controls (472.3,417.74) and (484.39,405.76) .. (499.3,405.76) .. controls (514.21,405.76) and (526.3,417.74) .. (526.3,432.52) .. controls (526.3,447.3) and (514.21,459.29) .. (499.3,459.29) .. controls (484.39,459.29) and (472.3,447.3) .. (472.3,432.52) -- cycle ;
%Straight Lines [id:da18056558508316334] 
\draw [line width=0.75]    (595.72,434.63) -- (588.55,434.74) ;
%Straight Lines [id:da4461985506386541] 
\draw [line width=0.75]    (595.74,503.15) -- (588.57,503.26) ;
%Straight Lines [id:da531847575746021] 
\draw [line width=0.75]    (596.71,578.27) -- (589.54,578.38) ;
%Straight Lines [id:da7036055689718197] 
\draw    (800,610.36) -- (597.56,397.53) ;
%Flowchart: Connector [id:dp770191308611238] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (602.45,575.85) .. controls (602.45,561.07) and (614.54,549.09) .. (629.46,549.09) .. controls (644.37,549.09) and (656.46,561.07) .. (656.46,575.85) .. controls (656.46,590.63) and (644.37,602.61) .. (629.46,602.61) .. controls (614.54,602.61) and (602.45,590.63) .. (602.45,575.85) -- cycle ;
%Shape: Rectangle [id:dp9272411597988464] 
\draw   (596.97,397.53) -- (800,397.53) -- (800,610.36) -- (596.97,610.36) -- cycle ;
%Straight Lines [id:da8758486249778723] 
\draw [line width=0.75]    (632.05,610.73) -- (632.05,618.24) ;
%Straight Lines [id:da6166765171632633] 
\draw [line width=0.75]    (698.33,609.79) -- (698.33,617.3) ;
%Straight Lines [id:da06355243068145966] 
\draw [line width=0.75]    (770.89,609.79) -- (770.89,617.3) ;
%Flowchart: Connector [id:dp12747593839684446] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (671.43,575.25) .. controls (671.43,560.47) and (683.52,548.49) .. (698.43,548.49) .. controls (713.34,548.49) and (725.43,560.47) .. (725.43,575.25) .. controls (725.43,590.03) and (713.34,602.01) .. (698.43,602.01) .. controls (683.52,602.01) and (671.43,590.03) .. (671.43,575.25) -- cycle ;
%Flowchart: Connector [id:dp8521072765671545] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (742.19,575.25) .. controls (742.19,560.47) and (754.28,548.49) .. (769.2,548.49) .. controls (784.11,548.49) and (796.2,560.47) .. (796.2,575.25) .. controls (796.2,590.03) and (784.11,602.01) .. (769.2,602.01) .. controls (754.28,602.01) and (742.19,590.03) .. (742.19,575.25) -- cycle ;
%Flowchart: Connector [id:dp18289444797055632] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (600.66,501.98) .. controls (600.66,487.2) and (612.75,475.22) .. (627.67,475.22) .. controls (642.58,475.22) and (654.67,487.2) .. (654.67,501.98) .. controls (654.67,516.76) and (642.58,528.74) .. (627.67,528.74) .. controls (612.75,528.74) and (600.66,516.76) .. (600.66,501.98) -- cycle ;
%Flowchart: Connector [id:dp7312938346439108] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (669.64,502.01) .. controls (669.64,487.23) and (681.73,475.25) .. (696.64,475.25) .. controls (711.55,475.25) and (723.64,487.23) .. (723.64,502.01) .. controls (723.64,516.79) and (711.55,528.77) .. (696.64,528.77) .. controls (681.73,528.77) and (669.64,516.79) .. (669.64,502.01) -- cycle ;
%Flowchart: Connector [id:dp32060417903891203] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (741.3,501.07) .. controls (741.3,486.29) and (753.39,474.31) .. (768.3,474.31) .. controls (783.21,474.31) and (795.3,486.29) .. (795.3,501.07) .. controls (795.3,515.85) and (783.21,527.83) .. (768.3,527.83) .. controls (753.39,527.83) and (741.3,515.85) .. (741.3,501.07) -- cycle ;
%Flowchart: Connector [id:dp2933828394131468] 
\draw  [color={rgb, 255:red, 178; green, 224; blue, 228 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 224; blue, 228 }  ,fill opacity=1 ] (599.77,433.43) .. controls (599.77,418.65) and (611.86,406.67) .. (626.77,406.67) .. controls (641.68,406.67) and (653.77,418.65) .. (653.77,433.43) .. controls (653.77,448.21) and (641.68,460.2) .. (626.77,460.2) .. controls (611.86,460.2) and (599.77,448.21) .. (599.77,433.43) -- cycle ;
%Flowchart: Connector [id:dp9426760563419914] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (668.74,433.46) .. controls (668.74,418.68) and (680.83,406.7) .. (695.74,406.7) .. controls (710.66,406.7) and (722.75,418.68) .. (722.75,433.46) .. controls (722.75,448.24) and (710.66,460.23) .. (695.74,460.23) .. controls (680.83,460.23) and (668.74,448.24) .. (668.74,433.46) -- cycle ;
%Flowchart: Connector [id:dp22521692697700169] 
\draw  [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ][fill={rgb, 255:red, 211; green, 211; blue, 211 }  ,fill opacity=1 ] (741.3,432.52) .. controls (741.3,417.74) and (753.39,405.76) .. (768.3,405.76) .. controls (783.21,405.76) and (795.3,417.74) .. (795.3,432.52) .. controls (795.3,447.3) and (783.21,459.29) .. (768.3,459.29) .. controls (753.39,459.29) and (741.3,447.3) .. (741.3,432.52) -- cycle ;

% Text Node
\draw (1.72,198.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (82.12,274.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (147.21,275.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (220.67,273.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (26.58,75.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (25.69,144.89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (27.48,220.01) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (67.54,80.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{$1.00$}};
% Text Node
\draw (210.07,80.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (138.54,80.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (68.54,150.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (140.54,150.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.98$};
% Text Node
\draw (212.07,150.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.02$};
% Text Node
\draw (72.54,221.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (139.54,221.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.07$};
% Text Node
\draw (212.07,221.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.93$};
% Text Node
\draw (272.72,198.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (353.12,274.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (418.21,275.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (491.67,273.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (297.58,75.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (296.69,144.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (298.48,219.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (339.54,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (481.07,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (409.54,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (341.54,151.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (412.54,152.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (483.07,150.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (343.54,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (410.54,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.07$};
% Text Node
\draw (483.07,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.93$};
% Text Node
\draw (541.72,198.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (622.12,274.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (687.21,275.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (760.67,273.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (566.58,75.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (565.69,144.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (567.48,219.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (608.54,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.96$};
% Text Node
\draw (750.07,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (678.54,80.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (609.54,150.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (681.54,150.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.99$};
% Text Node
\draw (751.07,150.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (612.54,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (678.54,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.06$};
% Text Node
\draw (753.07,221.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.94$};
% Text Node
%\draw (40.04,733.76) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {For balanced test,\\{\large N\textsubscript{0}=N\textsubscript{1}=N\textsubscript{2}=100,}\\\\And, for imbalanced test,\\{\large N\textsubscript{0}=100,}\\{\large N\textsubscript{1}=885,}\\{\large N\textsubscript{2}=594; Where, N\textsubscript{c} : Number of samples for class c}};
% Text Node
\draw (3.64,545.51) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (84.05,621.48) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (149.14,622.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (222.59,620.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (28.51,422.41) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (27.61,491.89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (29.4,567.01) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (70.46,425.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$1.00$};
% Text Node
\draw (212.99,425.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (141.46,425.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (74.46,496.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (142.46,497.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (213.99,497.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (74.46,570.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (141.46,569.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.04$};
% Text Node
\draw (213.99,569.63) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.95$};
% Text Node
\draw (274.64,545.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (355.05,621.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (420.14,622.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (493.59,620.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (299.51,422.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (298.61,491.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (300.4,566.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (342.46,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (483.99,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (412.46,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (342.46,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (413.46,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (483.99,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (345.46,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (412.46,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.04$};
% Text Node
\draw (484.99,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.95$};
% Text Node
\draw (543.64,545.48) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {True label};
% Text Node
\draw (624.05,621.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (689.14,622.38) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (762.59,620.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (568.51,422.37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {0};
% Text Node
\draw (567.61,491.86) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {1};
% Text Node
\draw (569.4,566.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {2};
% Text Node
\draw (611.46,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.96$};
% Text Node
\draw (751.99,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (681.46,425.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (612.46,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.00$};
% Text Node
\draw (683.46,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.97$};
% Text Node
\draw (752.99,497.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.03$};
% Text Node
\draw (614.46,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.01$};
% Text Node
\draw (681.46,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.04$};
% Text Node
\draw (754.99,569.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$0.95$};
% Text Node
\draw (370,298) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (291,342) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b) Hard Ensemble(Balanced Test)};
% Text Node
\draw (638,300) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (580,342) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(c) No Ensemble(Balanced Test)};
% Text Node
\draw (107,298) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (31,342) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a) Soft Ensemble(Balanced Test)};
% Text Node
\draw (376,644) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (291,688) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(e) Hard Ensemble(Imbalanced Test)};
% Text Node
\draw (650,646) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (580,688) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(f) No Ensemble(Imbalanced Test)};
% Text Node
\draw (101,644) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Predicted label};
% Text Node
\draw (31,688) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(d) Soft Ensemble(Imbalanced Test)};

\end{tikzpicture}

}
\caption{Confusion matrices of the proposed ECOVNet considering EfficientNet-B5 as a base model. In the confusion matrices, the predicted labels, such as COVID-19, Normal, and Pneumonia, are marked as 0, 1, and 2, respectively.}

\label{Confusion matrices ECOVNet EfficientNet-B5}

\end{figure}

==> tikz_code_for_grad_cam.tex <==
%Include \usepackage{tikz} in the main document
\begin{figure}[!htbp]
\centering
\resizebox{16cm}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,421); %set diagram left start at 0, and has height of 421

%Image [id:dp28792466212494405] 
\draw (96,114) node  {\includegraphics[width=52.5pt,height=52.5pt]{Resources/COVID-19.jpg}};
%Image [id:dp5464427214188343] 
\draw (96,215) node  {\includegraphics[width=52.5pt,height=52.5pt]{Resources/Normal.png}};
%Image [id:dp3854258091172027] 
\draw (96,313) node  {\includegraphics[width=52.5pt,height=52.5pt]{Resources/Pneumonia.png}};
%Image [id:dp7930903448567421] 
\draw (198.5,312.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Pneumonia_s1_gcam.jpeg}};
%Image [id:dp03377513927670006] 
\draw (288.5,312.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Pneumonia_s2_gcam.jpeg}};
%Image [id:dp2656322536546203] 
\draw (378.5,312.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Pneumonia_s3_gcam.jpeg}};
%Image [id:dp12353052306355172] 
\draw (468.5,312.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Pneumonia_s4_gcam.jpeg}};
%Image [id:dp9847635404682795] 
\draw (558.5,312.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Pneumonia_s5_gcam.jpeg}};
%Image [id:dp9189191939755024] 
\draw (198.5,213.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Normal_s1_gcam.jpeg}};
%Image [id:dp43826141541342767] 
\draw (288.5,213.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Normal_s2_gcam.jpeg}};
%Image [id:dp8283434155746485] 
\draw (378.5,212.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Normal_s3_gcam.jpeg}};
%Image [id:dp022167990013131078] 
\draw (468.5,213.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Normal_s4_gcam.jpeg}};
%Image [id:dp960145480062967] 
\draw (558.5,213.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/Normal_s5_gcam.jpeg}};
%Image [id:dp6513018005979219] 
\draw (198.5,114.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/COVID-19_s1_gcam.jpeg}};
%Image [id:dp4880846052470824] 
\draw (288.5,114.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/COVID-19_s2_gcam.jpeg}};
%Image [id:dp7927999146715319] 
\draw (378.5,114.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/COVID-19_s3_gcam.jpeg}};
%Image [id:dp9943568485084913] 
\draw (468.5,114.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/COVID-19_s4_gcam.jpeg}};
%Image [id:dp3007948842204309] 
\draw (558.5,114.5) node  {\includegraphics[width=63.75pt,height=63.75pt]{Resources/COVID-19_s5_gcam.jpeg}};
%Shape: Brace [id:dp003742309733022031] 
\draw   (605,64) .. controls (605.01,59.33) and (602.69,56.99) .. (598.02,56.98) -- (386.99,56.51) .. controls (380.32,56.49) and (376.99,54.15) .. (377,49.48) .. controls (376.99,54.15) and (373.66,56.47) .. (366.99,56.46)(369.99,56.47) -- (160.02,55.99) .. controls (155.35,55.98) and (153.01,58.3) .. (153,62.97) ;

% Text Node
\draw (181,360) node [anchor=north west][inner sep=0.75pt]   [align=left] {\text{{\small {\fontfamily{ptm}\selectfont $i=1$}}}};
% Text Node
\draw (278,361) node [anchor=north west][inner sep=0.75pt]   [align=left] {\text{{\small {\fontfamily{ptm}\selectfont $i=2$}}}};
% Text Node
\draw (369,360) node [anchor=north west][inner sep=0.75pt]   [align=left] {\text{{\small {\fontfamily{ptm}\selectfont $i=3$}}}};
% Text Node
\draw (460,361) node [anchor=north west][inner sep=0.75pt]   [align=left] {\text{{\small {\fontfamily{ptm}\selectfont $i=4$}}}};
% Text Node
\draw (544,360) node [anchor=north west][inner sep=0.75pt]   [align=left] {\text{{\small {\fontfamily{ptm}\selectfont $i=5$}}}};
% Text Node
\draw (65,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {COVID-19};
% Text Node
\draw (73,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {Normal};
% Text Node
\draw (60,349) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{54.32560800000001pt}\setlength\topsep{0pt}
\begin{center}
Pneumonia
\end{center}

\end{minipage}};
% Text Node
\draw (225,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {Grad-CAM Visualization for \textit{i}\textsuperscript{th} Snapshot Model};

\end{tikzpicture}

}

\caption{Grad-CAM visualization for the proposed ECOVNet considering the base model EfficientNet-B5. A total of 5 (five) model snapshots were generated during the training process.}

\label{Grad-CAM ECOVNet Snapshot Models}

\end{figure}
